Refined Invariants and Quantum Curves from Supersymmetric Localization

We study an Aganagic-Vafa brane supported on a special Lagrangian submanifold $\mathcal{L}$ in a non-compact toric Calabi-Yau threefold $\mathcal{X}$. From the perspective of geometric engineering, the Aganagic-Vafa branes give rise to a special class of half-BPS codimension-two defects in 5d $\mathcal{N}=1$ supersymmetric field theories in the presence of $\Omega$-background. We propose that the defect partition functions give generating functions of refined, non-negative, integral open BPS invariants of the pair $(\mathcal{X},\mathcal{L})$, across different K\"{a}hler moduli chambers they are expanded in. In the Nekrasov-Shatashvili limit, the partition function provides a partially resummed solution to a $q$-difference equation that quantizes the mirror curve of $\mathcal{X}$ in an unambiguous fashion, in a polarization determined by the discrete labels of the Aganagic-Vafa brane. We demonstrate our method at examples of $\mathbb{C}^3$, resolved conifold, resolved $A_1$-singularity, local $F_0$, and local $F_1$.

==> (inline-0) <==
\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2cm}|
			>{\centering\arraybackslash}m{3cm}|
			>{\centering\arraybackslash}m{8cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^0$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^0$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^0 \) & \( 0 \) & \( \lambda  \mu +\frac{1}{\lambda  \mu } \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( \frac{\mu ^3}{\lambda ^3}+\frac{\mu ^5}{\lambda } \) & \( \frac{\mu ^2}{\lambda ^5}+\frac{\mu ^4}{\lambda ^3}+\lambda  \mu ^8+\frac{\mu ^6}{\lambda } \) & \( \frac{\mu }{\lambda ^7}+\frac{\mu ^3}{\lambda ^5}+\lambda ^3 \mu ^{11}+\frac{\mu ^5}{\lambda ^3}+\lambda  \mu ^9+\frac{\mu ^7}{\lambda } \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^4 \) & \( 0 \) & \( \frac{\mu ^5}{\lambda ^7}+\frac{\mu ^7}{\lambda ^5}+\frac{\mu ^9}{\lambda ^3} \) & \( \frac{\mu ^4}{\lambda ^{11}}+\frac{\mu ^2}{\lambda ^{11}}+\frac{2 \mu ^6}{\lambda ^9}+\frac{3 \mu ^4}{\lambda ^9}+\frac{2 \mu ^8}{\lambda ^7}+\frac{5 \mu ^6}{\lambda ^7}+\frac{2 \mu ^{10}}{\lambda ^5}+\frac{6 \mu ^8}{\lambda ^5}+\frac{\mu ^{12}}{\lambda ^3}+\frac{5 \mu ^{10}}{\lambda ^3}+\frac{\mu ^{14}}{\lambda }+\lambda  \mu ^{12}+\frac{2 \mu ^{12}}{\lambda } \) & \( \frac{\mu ^3}{\lambda ^{15}}+\frac{\mu }{\lambda ^{15}}+\frac{2 \mu ^5}{\lambda ^{13}}+\frac{4 \mu ^3}{\lambda ^{13}}+\frac{2 \mu }{\lambda ^{13}}+\frac{1}{\lambda ^{13} \mu }+\frac{2 \mu ^7}{\lambda ^{11}}+\frac{7 \mu ^5}{\lambda ^{11}}+\frac{8 \mu ^3}{\lambda ^{11}}+\frac{\mu }{\lambda ^{11}}+\frac{2 \mu ^9}{\lambda ^9}+\frac{8 \mu ^7}{\lambda ^9}+\frac{13 \mu ^5}{\lambda ^9}+\frac{\mu ^3}{\lambda ^9}+\frac{2 \mu ^{11}}{\lambda ^7}+\frac{8 \mu ^9}{\lambda ^7}+\frac{16 \mu ^7}{\lambda ^7}+\frac{\mu ^5}{\lambda ^7}+\lambda ^5 \mu ^{15}+\frac{2 \mu ^{13}}{\lambda ^5}+\frac{8 \mu ^{11}}{\lambda ^5}+\frac{16 \mu ^9}{\lambda ^5}+\frac{\mu ^7}{\lambda ^5}+\lambda ^3 \mu ^{17}+2 \lambda ^3 \mu ^{15}+\frac{2 \mu ^{15}}{\lambda ^3}+\frac{7 \mu ^{13}}{\lambda ^3}+\frac{16 \mu ^{11}}{\lambda ^3}+\frac{\mu ^9}{\lambda ^3}+\lambda  \mu ^{19}+2 \lambda  \mu ^{17}+\frac{\mu ^{17}}{\lambda }+4 \lambda  \mu ^{15}+\frac{5 \mu ^{15}}{\lambda }+3 \lambda  \mu ^{13}+\frac{11 \mu ^{13}}{\lambda }+\frac{\mu ^{11}}{\lambda } \)
	\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2cm}|
			>{\centering\arraybackslash}m{3cm}|
			>{\centering\arraybackslash}m{8cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^{1/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^{1/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( \frac{1}{X} \) & \( -\frac{\lambda}{\mu} \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^1 \) & \( \frac{\mu}{\lambda} \) & \( \frac{1}{\lambda ^3}+\lambda  \mu ^4+\frac{\mu ^2}{\lambda } \) & \( \frac{1}{\lambda ^5 \mu }+\lambda ^3 \mu ^7+\frac{\mu }{\lambda ^3}+\lambda  \mu ^5+\frac{\mu ^3}{\lambda } \) & \( \frac{1}{\lambda ^7 \mu ^2}+\lambda ^5 \mu ^{10}+\frac{1}{\lambda ^5}+\lambda ^3 \mu ^8+\frac{\mu ^2}{\lambda ^3}+\lambda  \mu ^6+\frac{\mu ^4}{\lambda } \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( \frac{\mu ^4}{\lambda ^5}+\frac{\mu ^6}{\lambda ^3}+\frac{\mu ^8}{\lambda } \) & \( \frac{\mu ^3}{\lambda ^9}+\frac{\mu }{\lambda ^9}+\frac{\mu ^5}{\lambda ^7}+\frac{3 \mu ^3}{\lambda ^7}+\frac{\mu ^7}{\lambda ^5}+\frac{4 \mu ^5}{\lambda ^5}+\lambda ^3 \mu ^{11}+\frac{\mu ^9}{\lambda ^3}+\frac{4 \mu ^7}{\lambda ^3}+\lambda  \mu ^{13}+2 \lambda  \mu ^{11}+\frac{\mu ^{11}}{\lambda }+\frac{4 \mu ^9}{\lambda } \) & \( \frac{\mu ^2}{\lambda ^{13}}+\frac{1}{\lambda ^{13}}+\frac{\mu ^4}{\lambda ^{11}}+\frac{3 \mu ^2}{\lambda ^{11}}+\frac{1}{\lambda ^{11} \mu ^2}+\frac{2}{\lambda ^{11}}+\frac{\mu ^6}{\lambda ^9}+\frac{4 \mu ^4}{\lambda ^9}+\frac{7 \mu ^2}{\lambda ^9}+\frac{1}{\lambda ^9}+\lambda ^7 \mu ^{14}+\frac{\mu ^8}{\lambda ^7}+\frac{4 \mu ^6}{\lambda ^7}+\frac{9 \mu ^4}{\lambda ^7}+\frac{\mu ^2}{\lambda ^7}+\lambda ^5 \mu ^{16}+2 \lambda ^5 \mu ^{14}+\frac{\mu ^{10}}{\lambda ^5}+\frac{4 \mu ^8}{\lambda ^5}+\frac{10 \mu ^6}{\lambda ^5}+\frac{\mu ^4}{\lambda ^5}+\lambda ^3 \mu ^{18}+2 \lambda ^3 \mu ^{16}+4 \lambda ^3 \mu ^{14}+2 \lambda ^3 \mu ^{12}+\frac{\mu ^{12}}{\lambda ^3}+\frac{4 \mu ^{10}}{\lambda ^3}+\frac{10 \mu ^8}{\lambda ^3}+\frac{\mu ^6}{\lambda ^3}+\lambda  \mu ^{16}+4 \lambda  \mu ^{14}+\frac{\mu ^{14}}{\lambda }+8 \lambda  \mu ^{12}+\frac{4 \mu ^{12}}{\lambda }+\lambda  \mu ^{10}+\frac{10 \mu ^{10}}{\lambda }+\frac{\mu ^8}{\lambda } \) \\\hline
		\( X^4 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{1cm}|
			>{\centering\arraybackslash}m{3.5cm}|
			>{\centering\arraybackslash}m{8.5cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^1$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^1$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^0 \) & \( 0 \) & \( \lambda ^3 \mu ^3+\frac{1}{\lambda ^3 \mu ^3}+\lambda  \mu +\frac{1}{\lambda  \mu } \) & \( \lambda ^5 \mu ^6+\frac{1}{\lambda ^5 \mu ^6}+\lambda ^5 \mu ^4+\frac{1}{\lambda ^5 \mu ^4}+\lambda ^3 \mu ^4+\frac{1}{\lambda ^3 \mu ^4}+\lambda ^3 \mu ^2+\frac{1}{\lambda ^3 \mu ^2}+\lambda  \mu ^2+\frac{1}{\lambda  \mu ^2}+\lambda +\frac{1}{\lambda } \) & \( \lambda ^7 \mu ^9+\frac{1}{\lambda ^7 \mu ^9}+\lambda ^7 \mu ^7+\frac{1}{\lambda ^7 \mu ^7}+\lambda ^7 \mu ^5+\frac{1}{\lambda ^7 \mu ^5}+\lambda ^5 \mu ^7+\frac{1}{\lambda ^5 \mu ^7}+\lambda ^5 \mu ^5+\frac{1}{\lambda ^5 \mu ^5}+\lambda ^5 \mu ^3+\frac{1}{\lambda ^5 \mu ^3}+\lambda ^3 \mu ^5+\frac{1}{\lambda ^3 \mu ^5}+\lambda ^3 \mu ^3+\frac{1}{\lambda ^3 \mu ^3}+\lambda ^3 \mu +\frac{1}{\lambda ^3 \mu }+\lambda  \mu ^3+\frac{1}{\lambda  \mu ^3}+\lambda  \mu +\frac{\mu }{\lambda }+\frac{1}{\lambda  \mu }+\frac{\lambda }{\mu } \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( \frac{\mu }{\lambda ^5}+\frac{\mu ^3}{\lambda ^3}+\lambda  \mu ^7+\frac{\mu ^5}{\lambda } \) & \( \frac{1}{\lambda ^9}+\frac{\mu ^2}{\lambda ^7}+\frac{2}{\lambda ^7}+\lambda ^5 \mu ^{10}+\frac{\mu ^4}{\lambda ^5}+\frac{3 \mu ^2}{\lambda ^5}+\lambda ^3 \mu ^{12}+2 \lambda ^3 \mu ^{10}+\frac{\mu ^6}{\lambda ^3}+\frac{3 \mu ^4}{\lambda ^3}+\lambda  \mu ^{10}+3 \lambda  \mu ^8+\frac{\mu ^8}{\lambda }+\frac{3 \mu ^6}{\lambda } \) & \( \frac{1}{\lambda ^{13} \mu }+\frac{\mu }{\lambda ^{11}}+\frac{2}{\lambda ^{11} \mu }+\lambda ^9 \mu ^{13}+\frac{\mu ^3}{\lambda ^9}+\frac{1}{\lambda ^9 \mu ^3}+\frac{3 \mu }{\lambda ^9}+\frac{4}{\lambda ^9 \mu }+\lambda ^7 \mu ^{15}+2 \lambda ^7 \mu ^{13}+\frac{\mu ^5}{\lambda ^7}+\frac{3 \mu ^3}{\lambda ^7}+\frac{6 \mu }{\lambda ^7}+\frac{1}{\lambda ^7 \mu }+\lambda ^5 \mu ^{17}+2 \lambda ^5 \mu ^{15}+4 \lambda ^5 \mu ^{13}+2 \lambda ^5 \mu ^{11}+\frac{\mu ^7}{\lambda ^5}+\frac{3 \mu ^5}{\lambda ^5}+\frac{7 \mu ^3}{\lambda ^5}+\frac{\mu }{\lambda ^5}+\lambda ^3 \mu ^{15}+3 \lambda ^3 \mu ^{13}+6 \lambda ^3 \mu ^{11}+\lambda ^3 \mu ^9+\frac{\mu ^9}{\lambda ^3}+\frac{3 \mu ^7}{\lambda ^3}+\frac{7 \mu ^5}{\lambda ^3}+\frac{\mu ^3}{\lambda ^3}+\lambda  \mu ^{13}+3 \lambda  \mu ^{11}+\frac{\mu ^{11}}{\lambda }+7 \lambda  \mu ^9+\frac{3 \mu ^9}{\lambda }+\lambda  \mu ^7+\frac{7 \mu ^7}{\lambda }+\frac{\mu ^5}{\lambda } \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^4 \) & \( 0 \) & \( \frac{\mu ^5}{\lambda ^7}+\frac{\mu ^7}{\lambda ^5}+\frac{\mu ^9}{\lambda ^3}+\frac{\mu ^{11}}{\lambda } \) & \( \frac{\mu ^4}{\lambda ^{13}}+\frac{\mu ^2}{\lambda ^{13}}+\frac{1}{\lambda ^{13}}+\frac{\mu ^6}{\lambda ^{11}}+\frac{3 \mu ^4}{\lambda ^{11}}+\frac{3 \mu ^2}{\lambda ^{11}}+\frac{\mu ^8}{\lambda ^9}+\frac{4 \mu ^6}{\lambda ^9}+\frac{7 \mu ^4}{\lambda ^9}+\frac{\mu ^{10}}{\lambda ^7}+\frac{4 \mu ^8}{\lambda ^7}+\frac{9 \mu ^6}{\lambda ^7}+\lambda ^5 \mu ^{14}+\frac{\mu ^{12}}{\lambda ^5}+\frac{4 \mu ^{10}}{\lambda ^5}+\frac{10 \mu ^8}{\lambda ^5}+\lambda ^3 \mu ^{16}+2 \lambda ^3 \mu ^{14}+\frac{\mu ^{14}}{\lambda ^3}+\frac{4 \mu ^{12}}{\lambda ^3}+\frac{10 \mu ^{10}}{\lambda ^3}+\lambda  \mu ^{18}+2 \lambda  \mu ^{16}+\frac{\mu ^{16}}{\lambda }+4 \lambda  \mu ^{14}+\frac{3 \mu ^{14}}{\lambda }+\lambda  \mu ^{12}+\frac{8 \mu ^{12}}{\lambda } \) & \( \frac{\mu ^3}{\lambda ^{19}}+\frac{\mu }{\lambda ^{19}}+\frac{1}{\lambda ^{19} \mu }+\frac{\mu ^5}{\lambda ^{17}}+\frac{3 \mu ^3}{\lambda ^{17}}+\frac{1}{\lambda ^{17} \mu ^3}+\frac{4 \mu }{\lambda ^{17}}+\frac{2}{\lambda ^{17} \mu }+\frac{\mu ^7}{\lambda ^{15}}+\frac{4 \mu ^5}{\lambda ^{15}}+\frac{1}{\lambda ^{15} \mu ^5}+\frac{11 \mu ^3}{\lambda ^{15}}+\frac{2}{\lambda ^{15} \mu ^3}+\frac{10 \mu }{\lambda ^{15}}+\frac{5}{\lambda ^{15} \mu }+\frac{\mu ^9}{\lambda ^{13}}+\frac{4 \mu ^7}{\lambda ^{13}}+\frac{14 \mu ^5}{\lambda ^{13}}+\frac{22 \mu ^3}{\lambda ^{13}}+\frac{1}{\lambda ^{13} \mu ^3}+\frac{15 \mu }{\lambda ^{13}}+\frac{5}{\lambda ^{13} \mu }+\lambda ^{11} \mu ^{17}+\frac{\mu ^{11}}{\lambda ^{11}}+\frac{4 \mu ^9}{\lambda ^{11}}+\frac{15 \mu ^7}{\lambda ^{11}}+\frac{30 \mu ^5}{\lambda ^{11}}+\frac{31 \mu ^3}{\lambda ^{11}}+\frac{6 \mu }{\lambda ^{11}}+\frac{1}{\lambda ^{11} \mu }+\lambda ^9 \mu ^{19}+2 \lambda ^9 \mu ^{17}+\frac{\mu ^{13}}{\lambda ^9}+\frac{4 \mu ^{11}}{\lambda ^9}+\frac{15 \mu ^9}{\lambda ^9}+\frac{33 \mu ^7}{\lambda ^9}+\frac{42 \mu ^5}{\lambda ^9}+\frac{6 \mu ^3}{\lambda ^9}+\frac{\mu }{\lambda ^9}+\lambda ^7 \mu ^{21}+3 \lambda ^7 \mu ^{19}+6 \lambda ^7 \mu ^{17}+\frac{\mu ^{15}}{\lambda ^7}+\frac{4 \mu ^{13}}{\lambda ^7}+\frac{15 \mu ^{11}}{\lambda ^7}+\frac{34 \mu ^9}{\lambda ^7}+\frac{48 \mu ^7}{\lambda ^7}+\frac{6 \mu ^5}{\lambda ^7}+\frac{\mu ^3}{\lambda ^7}+\lambda ^5 \mu ^{23}+3 \lambda ^5 \mu ^{21}+7 \lambda ^5 \mu ^{19}+9 \lambda ^5 \mu ^{17}+\frac{\mu ^{17}}{\lambda ^5}+4 \lambda ^5 \mu ^{15}+\frac{4 \mu ^{15}}{\lambda ^5}+\frac{15 \mu ^{13}}{\lambda ^5}+\frac{34 \mu ^{11}}{\lambda ^5}+\frac{50 \mu ^9}{\lambda ^5}+\frac{6 \mu ^7}{\lambda ^5}+\frac{\mu ^5}{\lambda ^5}+\lambda ^3 \mu ^{25}+2 \lambda ^3 \mu ^{23}+6 \lambda ^3 \mu ^{21}+10 \lambda ^3 \mu ^{19}+\frac{\mu ^{19}}{\lambda ^3}+17 \lambda ^3 \mu ^{17}+\frac{4 \mu ^{17}}{\lambda ^3}+13 \lambda ^3 \mu ^{15}+\frac{15 \mu ^{15}}{\lambda ^3}+\lambda ^3 \mu ^{13}+\frac{33 \mu ^{13}}{\lambda ^3}+\frac{49 \mu ^{11}}{\lambda ^3}+\frac{6 \mu ^9}{\lambda ^3}+\frac{\mu ^7}{\lambda ^3}+\lambda  \mu ^{23}+3 \lambda  \mu ^{21}+\frac{\mu ^{21}}{\lambda }+11 \lambda  \mu ^{19}+\frac{4 \mu ^{19}}{\lambda }+21 \lambda  \mu ^{17}+\frac{14 \mu ^{17}}{\lambda }+31 \lambda  \mu ^{15}+\frac{30 \mu ^{15}}{\lambda }+10 \lambda  \mu ^{13}+\frac{44 \mu ^{13}}{\lambda }+\lambda  \mu ^{11}+\frac{7 \mu ^{11}}{\lambda }+\frac{\mu ^9}{\lambda } \) 
	\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{1cm}|
			>{\centering\arraybackslash}m{3.5cm}|
			>{\centering\arraybackslash}m{8.5cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^{3/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^{3/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( \frac{1}{\lambda ^5 \mu ^2}+\lambda ^3 \mu ^6+\frac{1}{\lambda ^3}+\lambda  \mu ^4+\frac{\mu ^2}{\lambda } \) & \( \frac{1}{\lambda ^9 \mu ^3}+\lambda ^7 \mu ^9+\frac{1}{\lambda ^7 \mu ^5}+\frac{2}{\lambda ^7 \mu ^3}+\frac{1}{\lambda ^7 \mu }+\lambda ^5 \mu ^{11}+2 \lambda ^5 \mu ^9+\lambda ^5 \mu ^7+\frac{1}{\lambda ^5 \mu ^3}+\frac{\mu }{\lambda ^5}+\frac{3}{\lambda ^5 \mu }+\lambda ^3 \mu ^9+3 \lambda ^3 \mu ^7+\lambda ^3 \mu ^5+\frac{\mu ^3}{\lambda ^3}+\frac{3 \mu }{\lambda ^3}+\frac{1}{\lambda ^3 \mu }+\lambda  \mu ^7+3 \lambda  \mu ^5+\frac{\mu ^5}{\lambda }+\lambda  \mu ^3+\frac{3 \mu ^3}{\lambda }+\frac{\mu }{\lambda } \) & \( \frac{1}{\lambda ^{13} \mu ^4}+\lambda ^{11} \mu ^{12}+\frac{1}{\lambda ^{11} \mu ^6}+\frac{2}{\lambda ^{11} \mu ^4}+\frac{1}{\lambda ^{11} \mu ^2}+\lambda ^9 \mu ^{14}+2 \lambda ^9 \mu ^{12}+\lambda ^9 \mu ^{10}+\frac{1}{\lambda ^9 \mu ^8}+\frac{2}{\lambda ^9 \mu ^6}+\frac{4}{\lambda ^9 \mu ^4}+\frac{3}{\lambda ^9 \mu ^2}+\frac{1}{\lambda ^9}+\lambda ^7 \mu ^{16}+2 \lambda ^7 \mu ^{14}+4 \lambda ^7 \mu ^{12}+3 \lambda ^7 \mu ^{10}+\lambda ^7 \mu ^8+\frac{1}{\lambda ^7 \mu ^6}+\frac{3}{\lambda ^7 \mu ^4}+\frac{\mu ^2}{\lambda ^7}+\frac{6}{\lambda ^7 \mu ^2}+\frac{3}{\lambda ^7}+\lambda ^5 \mu ^{14}+3 \lambda ^5 \mu ^{12}+6 \lambda ^5 \mu ^{10}+3 \lambda ^5 \mu ^8+\lambda ^5 \mu ^6+\frac{\mu ^4}{\lambda ^5}+\frac{1}{\lambda ^5 \mu ^4}+\frac{3 \mu ^2}{\lambda ^5}+\frac{3}{\lambda ^5 \mu ^2}+\frac{7}{\lambda ^5}+\lambda ^3 \mu ^{12}+3 \lambda ^3 \mu ^{10}+7 \lambda ^3 \mu ^8+3 \lambda ^3 \mu ^6+\frac{\mu ^6}{\lambda ^3}+\lambda ^3 \mu ^4+\frac{3 \mu ^4}{\lambda ^3}+\frac{7 \mu ^2}{\lambda ^3}+\frac{1}{\lambda ^3 \mu ^2}+\frac{3}{\lambda ^3}+\lambda  \mu ^{10}+3 \lambda  \mu ^8+\frac{\mu ^8}{\lambda }+7 \lambda  \mu ^6+\frac{3 \mu ^6}{\lambda }+3 \lambda  \mu ^4+\frac{7 \mu ^4}{\lambda }+\lambda  \mu ^2+\frac{3 \mu ^2}{\lambda }+\frac{1}{\lambda } \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( \frac{\mu ^2}{\lambda ^7}+\frac{\mu ^4}{\lambda ^5}+\frac{\mu ^6}{\lambda ^3}+\lambda  \mu ^{10}+\frac{\mu ^8}{\lambda } \) & \( \frac{\mu }{\lambda ^{13}}+\frac{\mu ^3}{\lambda ^{11}}+\frac{2 \mu }{\lambda ^{11}}+\frac{1}{\lambda ^{11} \mu }+\frac{\mu ^5}{\lambda ^9}+\frac{3 \mu ^3}{\lambda ^9}+\frac{5 \mu }{\lambda ^9}+\lambda ^7 \mu ^{13}+\frac{\mu ^7}{\lambda ^7}+\frac{3 \mu ^5}{\lambda ^7}+\frac{7 \mu ^3}{\lambda ^7}+\lambda ^5 \mu ^{15}+2 \lambda ^5 \mu ^{13}+\frac{\mu ^9}{\lambda ^5}+\frac{3 \mu ^7}{\lambda ^5}+\frac{8 \mu ^5}{\lambda ^5}+\lambda ^3 \mu ^{17}+2 \lambda ^3 \mu ^{15}+4 \lambda ^3 \mu ^{13}+\lambda ^3 \mu ^{11}+\frac{\mu ^{11}}{\lambda ^3}+\frac{3 \mu ^9}{\lambda ^3}+\frac{8 \mu ^7}{\lambda ^3}+\lambda  \mu ^{15}+3 \lambda  \mu ^{13}+\frac{\mu ^{13}}{\lambda }+7 \lambda  \mu ^{11}+\frac{3 \mu ^{11}}{\lambda }+\frac{8 \mu ^9}{\lambda } \) & \( \frac{1}{\lambda ^{19}}+\frac{\mu ^2}{\lambda ^{17}}+\frac{1}{\lambda ^{17} \mu ^2}+\frac{2}{\lambda ^{17}}+\frac{\mu ^4}{\lambda ^{15}}+\frac{1}{\lambda ^{15} \mu ^4}+\frac{3 \mu ^2}{\lambda ^{15}}+\frac{2}{\lambda ^{15} \mu ^2}+\frac{7}{\lambda ^{15}}+\lambda ^{13} \mu ^{16}+\frac{\mu ^6}{\lambda ^{13}}+\frac{1}{\lambda ^{13} \mu ^6}+\frac{3 \mu ^4}{\lambda ^{13}}+\frac{2}{\lambda ^{13} \mu ^4}+\frac{10 \mu ^2}{\lambda ^{13}}+\frac{5}{\lambda ^{13} \mu ^2}+\frac{12}{\lambda ^{13}}+\lambda ^{11} \mu ^{18}+2 \lambda ^{11} \mu ^{16}+\frac{\mu ^8}{\lambda ^{11}}+\frac{3 \mu ^6}{\lambda ^{11}}+\frac{11 \mu ^4}{\lambda ^{11}}+\frac{1}{\lambda ^{11} \mu ^4}+\frac{19 \mu ^2}{\lambda ^{11}}+\frac{5}{\lambda ^{11} \mu ^2}+\frac{17}{\lambda ^{11}}+\lambda ^9 \mu ^{20}+3 \lambda ^9 \mu ^{18}+6 \lambda ^9 \mu ^{16}+\frac{\mu ^{10}}{\lambda ^9}+\frac{3 \mu ^8}{\lambda ^9}+\frac{11 \mu ^6}{\lambda ^9}+\frac{22 \mu ^4}{\lambda ^9}+\frac{27 \mu ^2}{\lambda ^9}+\frac{1}{\lambda ^9 \mu ^2}+\frac{6}{\lambda ^9}+\lambda ^7 \mu ^{22}+3 \lambda ^7 \mu ^{20}+7 \lambda ^7 \mu ^{18}+9 \lambda ^7 \mu ^{16}+4 \lambda ^7 \mu ^{14}+\frac{\mu ^{12}}{\lambda ^7}+\frac{3 \mu ^{10}}{\lambda ^7}+\frac{11 \mu ^8}{\lambda ^7}+\frac{23 \mu ^6}{\lambda ^7}+\frac{33 \mu ^4}{\lambda ^7}+\frac{6 \mu ^2}{\lambda ^7}+\frac{1}{\lambda ^7}+\lambda ^5 \mu ^{24}+2 \lambda ^5 \mu ^{22}+6 \lambda ^5 \mu ^{20}+10 \lambda ^5 \mu ^{18}+16 \lambda ^5 \mu ^{16}+11 \lambda ^5 \mu ^{14}+\frac{\mu ^{14}}{\lambda ^5}+\lambda ^5 \mu ^{12}+\frac{3 \mu ^{12}}{\lambda ^5}+\frac{11 \mu ^{10}}{\lambda ^5}+\frac{23 \mu ^8}{\lambda ^5}+\frac{35 \mu ^6}{\lambda ^5}+\frac{6 \mu ^4}{\lambda ^5}+\frac{\mu ^2}{\lambda ^5}+\lambda ^3 \mu ^{22}+3 \lambda ^3 \mu ^{20}+10 \lambda ^3 \mu ^{18}+18 \lambda ^3 \mu ^{16}+\frac{\mu ^{16}}{\lambda ^3}+25 \lambda ^3 \mu ^{14}+\frac{3 \mu ^{14}}{\lambda ^3}+9 \lambda ^3 \mu ^{12}+\frac{11 \mu ^{12}}{\lambda ^3}+\lambda ^3 \mu ^{10}+\frac{23 \mu ^{10}}{\lambda ^3}+\frac{36 \mu ^8}{\lambda ^3}+\frac{6 \mu ^6}{\lambda ^3}+\frac{\mu ^4}{\lambda ^3}+\lambda  \mu ^{20}+3 \lambda  \mu ^{18}+\frac{\mu ^{18}}{\lambda }+11 \lambda  \mu ^{16}+\frac{3 \mu ^{16}}{\lambda }+22 \lambda  \mu ^{14}+\frac{11 \mu ^{14}}{\lambda }+32 \lambda  \mu ^{12}+\frac{23 \mu ^{12}}{\lambda }+7 \lambda  \mu ^{10}+\frac{35 \mu ^{10}}{\lambda }+\lambda  \mu ^8+\frac{6 \mu ^8}{\lambda }+\frac{\mu ^6}{\lambda } \) 
		\\\hline
		\( X^4 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \)
	\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{1cm}|
			>{\centering\arraybackslash}m{3.5cm}|
			>{\centering\arraybackslash}m{8.5cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^2$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^2$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^0 \) & \( 0 \) & \( \lambda ^5 \mu ^5+\frac{1}{\lambda ^5 \mu ^5}+\lambda ^3 \mu ^3+\frac{1}{\lambda ^3 \mu ^3}+\lambda  \mu +\frac{1}{\lambda  \mu } \) & \( \lambda ^9 \mu ^8+\frac{1}{\lambda ^9 \mu ^8}+\lambda ^9 \mu ^6+\frac{1}{\lambda ^9 \mu ^6}+\lambda ^7 \mu ^{10}+\frac{1}{\lambda ^7 \mu ^{10}}+2 \lambda ^7 \mu ^8+\frac{2}{\lambda ^7 \mu ^8}+2 \lambda ^7 \mu ^6+\frac{2}{\lambda ^7 \mu ^6}+\lambda ^7 \mu ^4+\frac{1}{\lambda ^7 \mu ^4}+\lambda ^5 \mu ^8+\frac{1}{\lambda ^5 \mu ^8}+3 \lambda ^5 \mu ^6+\frac{3}{\lambda ^5 \mu ^6}+3 \lambda ^5 \mu ^4+\frac{3}{\lambda ^5 \mu ^4}+\lambda ^5 \mu ^2+\frac{1}{\lambda ^5 \mu ^2}+\lambda ^3 \mu ^6+\frac{1}{\lambda ^3 \mu ^6}+3 \lambda ^3 \mu ^4+\frac{3}{\lambda ^3 \mu ^4}+3 \lambda ^3 \mu ^2+\frac{3}{\lambda ^3 \mu ^2}+\lambda ^3+\frac{1}{\lambda ^3}+\lambda  \mu ^4+\frac{1}{\lambda  \mu ^4}+3 \lambda  \mu ^2+\frac{\mu ^2}{\lambda }+\frac{\lambda }{\mu ^2}+\frac{3}{\lambda  \mu ^2}+3 \lambda +\frac{3}{\lambda } \) & \( \lambda ^{13} \mu ^{11}+\frac{1}{\lambda ^{13} \mu ^{11}}+\lambda ^{13} \mu ^9+\frac{1}{\lambda ^{13} \mu ^9}+\lambda ^{13} \mu ^7+\frac{1}{\lambda ^{13} \mu ^7}+\lambda ^{11} \mu ^{13}+\frac{1}{\lambda ^{11} \mu ^{13}}+2 \lambda ^{11} \mu ^{11}+\frac{2}{\lambda ^{11} \mu ^{11}}+3 \lambda ^{11} \mu ^9+\frac{3}{\lambda ^{11} \mu ^9}+2 \lambda ^{11} \mu ^7+\frac{2}{\lambda ^{11} \mu ^7}+\lambda ^{11} \mu ^5+\frac{1}{\lambda ^{11} \mu ^5}+\lambda ^9 \mu ^{15}+\frac{1}{\lambda ^9 \mu ^{15}}+2 \lambda ^9 \mu ^{13}+\frac{2}{\lambda ^9 \mu ^{13}}+5 \lambda ^9 \mu ^{11}+\frac{5}{\lambda ^9 \mu ^{11}}+6 \lambda ^9 \mu ^9+\frac{6}{\lambda ^9 \mu ^9}+6 \lambda ^9 \mu ^7+\frac{6}{\lambda ^9 \mu ^7}+3 \lambda ^9 \mu ^5+\frac{3}{\lambda ^9 \mu ^5}+\lambda ^9 \mu ^3+\frac{1}{\lambda ^9 \mu ^3}+\lambda ^7 \mu ^{13}+\frac{1}{\lambda ^7 \mu ^{13}}+3 \lambda ^7 \mu ^{11}+\frac{3}{\lambda ^7 \mu ^{11}}+7 \lambda ^7 \mu ^9+\frac{7}{\lambda ^7 \mu ^9}+8 \lambda ^7 \mu ^7+\frac{8}{\lambda ^7 \mu ^7}+7 \lambda ^7 \mu ^5+\frac{7}{\lambda ^7 \mu ^5}+3 \lambda ^7 \mu ^3+\frac{3}{\lambda ^7 \mu ^3}+\lambda ^7 \mu +\frac{1}{\lambda ^7 \mu }+\lambda ^5 \mu ^{11}+\frac{1}{\lambda ^5 \mu ^{11}}+3 \lambda ^5 \mu ^9+\frac{3}{\lambda ^5 \mu ^9}+8 \lambda ^5 \mu ^7+\frac{8}{\lambda ^5 \mu ^7}+9 \lambda ^5 \mu ^5+\frac{9}{\lambda ^5 \mu ^5}+8 \lambda ^5 \mu ^3+\frac{8}{\lambda ^5 \mu ^3}+3 \lambda ^5 \mu +\frac{\mu }{\lambda ^5}+\frac{3}{\lambda ^5 \mu }+\frac{\lambda ^5}{\mu }+\lambda ^3 \mu ^9+\frac{1}{\lambda ^3 \mu ^9}+3 \lambda ^3 \mu ^7+\frac{3}{\lambda ^3 \mu ^7}+8 \lambda ^3 \mu ^5+\frac{8}{\lambda ^3 \mu ^5}+9 \lambda ^3 \mu ^3+\frac{\mu ^3}{\lambda ^3}+\frac{\lambda ^3}{\mu ^3}+\frac{9}{\lambda ^3 \mu ^3}+8 \lambda ^3 \mu +\frac{3 \mu }{\lambda ^3}+\frac{8}{\lambda ^3 \mu }+\frac{3 \lambda ^3}{\mu }+\lambda  \mu ^7+\frac{1}{\lambda  \mu ^7}+3 \lambda  \mu ^5+\frac{\mu ^5}{\lambda }+\frac{\lambda }{\mu ^5}+\frac{3}{\lambda  \mu ^5}+8 \lambda  \mu ^3+\frac{3 \mu ^3}{\lambda }+\frac{3 \lambda }{\mu ^3}+\frac{8}{\lambda  \mu ^3}+9 \lambda  \mu +\frac{8 \mu }{\lambda }+\frac{9}{\lambda  \mu }+\frac{8 \lambda }{\mu } \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( \frac{1}{\lambda ^7 \mu }+\frac{\mu }{\lambda ^5}+\lambda ^3 \mu ^9+\frac{\mu ^3}{\lambda ^3}+\lambda  \mu ^7+\frac{\mu ^5}{\lambda } \) & \( \frac{1}{\lambda ^{13} \mu ^2}+\frac{2}{\lambda ^{11} \mu ^2}+\frac{1}{\lambda ^{11}}+\lambda ^9 \mu ^{12}+\frac{1}{\lambda ^9 \mu ^4}+\frac{\mu ^2}{\lambda ^9}+\frac{4}{\lambda ^9 \mu ^2}+\frac{3}{\lambda ^9}+\lambda ^7 \mu ^{14}+2 \lambda ^7 \mu ^{12}+\frac{\mu ^4}{\lambda ^7}+\frac{3 \mu ^2}{\lambda ^7}+\frac{1}{\lambda ^7 \mu ^2}+\frac{6}{\lambda ^7}+\lambda ^5 \mu ^{16}+2 \lambda ^5 \mu ^{14}+4 \lambda ^5 \mu ^{12}+2 \lambda ^5 \mu ^{10}+\frac{\mu ^6}{\lambda ^5}+\frac{3 \mu ^4}{\lambda ^5}+\frac{7 \mu ^2}{\lambda ^5}+\frac{1}{\lambda ^5}+\lambda ^3 \mu ^{14}+3 \lambda ^3 \mu ^{12}+6 \lambda ^3 \mu ^{10}+\lambda ^3 \mu ^8+\frac{\mu ^8}{\lambda ^3}+\frac{3 \mu ^6}{\lambda ^3}+\frac{7 \mu ^4}{\lambda ^3}+\frac{\mu ^2}{\lambda ^3}+\lambda  \mu ^{12}+3 \lambda  \mu ^{10}+\frac{\mu ^{10}}{\lambda }+7 \lambda  \mu ^8+\frac{3 \mu ^8}{\lambda }+\lambda  \mu ^6+\frac{7 \mu ^6}{\lambda }+\frac{\mu ^4}{\lambda } \) & \( \lambda ^7 \mu ^{23}+\lambda ^9 \mu ^{21}+2 \lambda ^7 \mu ^{21}+\lambda ^5 \mu ^{21}+\lambda ^{11} \mu ^{19}+3 \lambda ^9 \mu ^{19}+6 \lambda ^7 \mu ^{19}+3 \lambda ^5 \mu ^{19}+\lambda ^3 \mu ^{19}+\lambda ^{13} \mu ^{17}+3 \lambda ^{11} \mu ^{17}+7 \lambda ^9 \mu ^{17}+10 \lambda ^7 \mu ^{17}+9 \lambda ^5 \mu ^{17}+3 \lambda ^3 \mu ^{17}+\lambda  \mu ^{17}+\lambda ^{15} \mu ^{15}+2 \lambda ^{13} \mu ^{15}+6 \lambda ^{11} \mu ^{15}+9 \lambda ^9 \mu ^{15}+16 \lambda ^7 \mu ^{15}+16 \lambda ^5 \mu ^{15}+10 \lambda ^3 \mu ^{15}+3 \lambda  \mu ^{15}+\frac{\mu ^{15}}{\lambda }+\lambda ^{11} \mu ^{13}+5 \lambda ^9 \mu ^{13}+12 \lambda ^7 \mu ^{13}+22 \lambda ^5 \mu ^{13}+19 \lambda ^3 \mu ^{13}+10 \lambda  \mu ^{13}+\frac{3 \mu ^{13}}{\lambda }+\frac{\mu ^{13}}{\lambda ^3}+3 \lambda ^7 \mu ^{11}+11 \lambda ^5 \mu ^{11}+27 \lambda ^3 \mu ^{11}+20 \lambda  \mu ^{11}+\frac{10 \mu ^{11}}{\lambda }+\frac{3 \mu ^{11}}{\lambda ^3}+\frac{\mu ^{11}}{\lambda ^5}+2 \lambda ^5 \mu ^9+10 \lambda ^3 \mu ^9+29 \lambda  \mu ^9+\frac{20 \mu ^9}{\lambda }+\frac{10 \mu ^9}{\lambda ^3}+\frac{3 \mu ^9}{\lambda ^5}+\frac{\mu ^9}{\lambda ^7}+2 \lambda ^3 \mu ^7+9 \lambda  \mu ^7+\frac{30 \mu ^7}{\lambda }+\frac{20 \mu ^7}{\lambda ^3}+\frac{10 \mu ^7}{\lambda ^5}+\frac{3 \mu ^7}{\lambda ^7}+\frac{\mu ^7}{\lambda ^9}+2 \lambda  \mu ^5+\frac{9 \mu ^5}{\lambda }+\frac{30 \mu ^5}{\lambda ^3}+\frac{20 \mu ^5}{\lambda ^5}+\frac{10 \mu ^5}{\lambda ^7}+\frac{3 \mu ^5}{\lambda ^9}+\frac{\mu ^5}{\lambda ^{11}}+\frac{2 \mu ^3}{\lambda }+\frac{9 \mu ^3}{\lambda ^3}+\frac{29 \mu ^3}{\lambda ^5}+\frac{20 \mu ^3}{\lambda ^7}+\frac{10 \mu ^3}{\lambda ^9}+\frac{3 \mu ^3}{\lambda ^{11}}+\frac{\mu ^3}{\lambda ^{13}}+\frac{2 \mu }{\lambda ^3}+\frac{9 \mu }{\lambda ^5}+\frac{27 \mu }{\lambda ^7}+\frac{19 \mu }{\lambda ^9}+\frac{10 \mu }{\lambda ^{11}}+\frac{3 \mu }{\lambda ^{13}}+\frac{\mu }{\lambda ^{15}}+\frac{2}{\lambda ^5 \mu }+\frac{9}{\lambda ^7 \mu }+\frac{21}{\lambda ^9 \mu }+\frac{16}{\lambda ^{11} \mu }+\frac{9}{\lambda ^{13} \mu }+\frac{3}{\lambda ^{15} \mu }+\frac{1}{\lambda ^{17} \mu }+\frac{2}{\lambda ^7 \mu ^3}+\frac{8}{\lambda ^9 \mu ^3}+\frac{13}{\lambda ^{11} \mu ^3}+\frac{9}{\lambda ^{13} \mu ^3}+\frac{6}{\lambda ^{15} \mu ^3}+\frac{2}{\lambda ^{17} \mu ^3}+\frac{1}{\lambda ^{19} \mu ^3}+\frac{2}{\lambda ^9 \mu ^5}+\frac{5}{\lambda ^{11} \mu ^5}+\frac{3}{\lambda ^{13} \mu ^5}+\frac{1}{\lambda ^{15} \mu ^5}+\frac{2}{\lambda ^{11} \mu ^7} \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^4 \) & \( 0 \) & \( \frac{\mu ^3}{\lambda ^9}+\frac{\mu ^5}{\lambda ^7}+\frac{\mu ^7}{\lambda ^5}+\frac{\mu ^9}{\lambda ^3}+\lambda  \mu ^{13}+\frac{\mu ^{11}}{\lambda } \) & \( \frac{\mu ^2}{\lambda ^{17}}+\frac{\mu ^4}{\lambda ^{15}}+\frac{2 \mu ^2}{\lambda ^{15}}+\frac{1}{\lambda ^{15} \mu ^2}+\frac{1}{\lambda ^{15}}+\frac{\mu ^6}{\lambda ^{13}}+\frac{3 \mu ^4}{\lambda ^{13}}+\frac{5 \mu ^2}{\lambda ^{13}}+\frac{3}{\lambda ^{13}}+\frac{\mu ^8}{\lambda ^{11}}+\frac{3 \mu ^6}{\lambda ^{11}}+\frac{7 \mu ^4}{\lambda ^{11}}+\frac{9 \mu ^2}{\lambda ^{11}}+\lambda ^9 \mu ^{16}+\frac{\mu ^{10}}{\lambda ^9}+\frac{3 \mu ^8}{\lambda ^9}+\frac{8 \mu ^6}{\lambda ^9}+\frac{13 \mu ^4}{\lambda ^9}+\lambda ^7 \mu ^{18}+2 \lambda ^7 \mu ^{16}+\frac{\mu ^{12}}{\lambda ^7}+\frac{3 \mu ^{10}}{\lambda ^7}+\frac{8 \mu ^8}{\lambda ^7}+\frac{15 \mu ^6}{\lambda ^7}+\lambda ^5 \mu ^{20}+2 \lambda ^5 \mu ^{18}+4 \lambda ^5 \mu ^{16}+\lambda ^5 \mu ^{14}+\frac{\mu ^{14}}{\lambda ^5}+\frac{3 \mu ^{12}}{\lambda ^5}+\frac{8 \mu ^{10}}{\lambda ^5}+\frac{16 \mu ^8}{\lambda ^5}+\lambda ^3 \mu ^{22}+2 \lambda ^3 \mu ^{20}+4 \lambda ^3 \mu ^{18}+7 \lambda ^3 \mu ^{16}+\frac{\mu ^{16}}{\lambda ^3}+2 \lambda ^3 \mu ^{14}+\frac{3 \mu ^{14}}{\lambda ^3}+\frac{8 \mu ^{12}}{\lambda ^3}+\frac{16 \mu ^{10}}{\lambda ^3}+\lambda  \mu ^{20}+3 \lambda  \mu ^{18}+\frac{\mu ^{18}}{\lambda }+6 \lambda  \mu ^{16}+\frac{3 \mu ^{16}}{\lambda }+12 \lambda  \mu ^{14}+\frac{8 \mu ^{14}}{\lambda }+\lambda  \mu ^{12}+\frac{15 \mu ^{12}}{\lambda } \) & \( \lambda ^5 \mu ^{31}+\lambda ^7 \mu ^{29}+2 \lambda ^5 \mu ^{29}+\lambda ^3 \mu ^{29}+\lambda ^9 \mu ^{27}+3 \lambda ^7 \mu ^{27}+6 \lambda ^5 \mu ^{27}+3 \lambda ^3 \mu ^{27}+\lambda  \mu ^{27}+\lambda ^{11} \mu ^{25}+3 \lambda ^9 \mu ^{25}+8 \lambda ^7 \mu ^{25}+12 \lambda ^5 \mu ^{25}+9 \lambda ^3 \mu ^{25}+3 \lambda  \mu ^{25}+\frac{\mu ^{25}}{\lambda }+\lambda ^{13} \mu ^{23}+3 \lambda ^{11} \mu ^{23}+9 \lambda ^9 \mu ^{23}+16 \lambda ^7 \mu ^{23}+24 \lambda ^5 \mu ^{23}+21 \lambda ^3 \mu ^{23}+11 \lambda  \mu ^{23}+\frac{3 \mu ^{23}}{\lambda }+\frac{\mu ^{23}}{\lambda ^3}+\lambda ^{15} \mu ^{21}+3 \lambda ^{13} \mu ^{21}+8 \lambda ^{11} \mu ^{21}+16 \lambda ^9 \mu ^{21}+27 \lambda ^7 \mu ^{21}+38 \lambda ^5 \mu ^{21}+42 \lambda ^3 \mu ^{21}+26 \lambda  \mu ^{21}+\frac{11 \mu ^{21}}{\lambda }+\frac{3 \mu ^{21}}{\lambda ^3}+\frac{\mu ^{21}}{\lambda ^5}+\lambda ^{17} \mu ^{19}+2 \lambda ^{15} \mu ^{19}+6 \lambda ^{13} \mu ^{19}+11 \lambda ^{11} \mu ^{19}+21 \lambda ^9 \mu ^{19}+33 \lambda ^7 \mu ^{19}+52 \lambda ^5 \mu ^{19}+64 \lambda ^3 \mu ^{19}+56 \lambda  \mu ^{19}+\frac{28 \mu ^{19}}{\lambda }+\frac{11 \mu ^{19}}{\lambda ^3}+\frac{3 \mu ^{19}}{\lambda ^5}+\frac{\mu ^{19}}{\lambda ^7}+\lambda ^{11} \mu ^{17}+6 \lambda ^9 \mu ^{17}+19 \lambda ^7 \mu ^{17}+41 \lambda ^5 \mu ^{17}+81 \lambda ^3 \mu ^{17}+88 \lambda  \mu ^{17}+\frac{61 \mu ^{17}}{\lambda }+\frac{28 \mu ^{17}}{\lambda ^3}+\frac{11 \mu ^{17}}{\lambda ^5}+\frac{3 \mu ^{17}}{\lambda ^7}+\frac{\mu ^{17}}{\lambda ^9}+\lambda ^7 \mu ^{15}+12 \lambda ^5 \mu ^{15}+38 \lambda ^3 \mu ^{15}+106 \lambda  \mu ^{15}+\frac{101 \mu ^{15}}{\lambda }+\frac{63 \mu ^{15}}{\lambda ^3}+\frac{28 \mu ^{15}}{\lambda ^5}+\frac{11 \mu ^{15}}{\lambda ^7}+\frac{3 \mu ^{15}}{\lambda ^9}+\frac{\mu ^{15}}{\lambda ^{11}}+\lambda ^5 \mu ^{13}+7 \lambda ^3 \mu ^{13}+32 \lambda  \mu ^{13}+\frac{121 \mu ^{13}}{\lambda }+\frac{106 \mu ^{13}}{\lambda ^3}+\frac{63 \mu ^{13}}{\lambda ^5}+\frac{28 \mu ^{13}}{\lambda ^7}+\frac{11 \mu ^{13}}{\lambda ^9}+\frac{3 \mu ^{13}}{\lambda ^{11}}+\frac{\mu ^{13}}{\lambda ^{13}}+\lambda ^3 \mu ^{11}+6 \lambda  \mu ^{11}+\frac{26 \mu ^{11}}{\lambda }+\frac{129 \mu ^{11}}{\lambda ^3}+\frac{108 \mu ^{11}}{\lambda ^5}+\frac{63 \mu ^{11}}{\lambda ^7}+\frac{28 \mu ^{11}}{\lambda ^9}+\frac{11 \mu ^{11}}{\lambda ^{11}}+\frac{3 \mu ^{11}}{\lambda ^{13}}+\frac{\mu ^{11}}{\lambda ^{15}}+\lambda  \mu ^9+\frac{6 \mu ^9}{\lambda }+\frac{24 \mu ^9}{\lambda ^3}+\frac{129 \mu ^9}{\lambda ^5}+\frac{107 \mu ^9}{\lambda ^7}+\frac{63 \mu ^9}{\lambda ^9}+\frac{28 \mu ^9}{\lambda ^{11}}+\frac{11 \mu ^9}{\lambda ^{13}}+\frac{3 \mu ^9}{\lambda ^{15}}+\frac{\mu ^9}{\lambda ^{17}}+\frac{\mu ^7}{\lambda }+\frac{6 \mu ^7}{\lambda ^3}+\frac{23 \mu ^7}{\lambda ^5}+\frac{125 \mu ^7}{\lambda ^7}+\frac{104 \mu ^7}{\lambda ^9}+\frac{62 \mu ^7}{\lambda ^{11}}+\frac{28 \mu ^7}{\lambda ^{13}}+\frac{11 \mu ^7}{\lambda ^{15}}+\frac{3 \mu ^7}{\lambda ^{17}}+\frac{\mu ^7}{\lambda ^{19}}+\frac{\mu ^5}{\lambda ^3}+\frac{6 \mu ^5}{\lambda ^5}+\frac{23 \mu ^5}{\lambda ^7}+\frac{113 \mu ^5}{\lambda ^9}+\frac{96 \mu ^5}{\lambda ^{11}}+\frac{59 \mu ^5}{\lambda ^{13}}+\frac{27 \mu ^5}{\lambda ^{15}}+\frac{11 \mu ^5}{\lambda ^{17}}+\frac{3 \mu ^5}{\lambda ^{19}}+\frac{\mu ^5}{\lambda ^{21}}+\frac{\mu ^3}{\lambda ^5}+\frac{6 \mu ^3}{\lambda ^7}+\frac{23 \mu ^3}{\lambda ^9}+\frac{92 \mu ^3}{\lambda ^{11}}+\frac{79 \mu ^3}{\lambda ^{13}}+\frac{50 \mu ^3}{\lambda ^{15}}+\frac{24 \mu ^3}{\lambda ^{17}}+\frac{10 \mu ^3}{\lambda ^{19}}+\frac{3 \mu ^3}{\lambda ^{21}}+\frac{\mu ^3}{\lambda ^{23}}+\frac{\mu }{\lambda ^7}+\frac{6 \mu }{\lambda ^9}+\frac{22 \mu }{\lambda ^{11}}+\frac{62 \mu }{\lambda ^{13}}+\frac{51 \mu }{\lambda ^{15}}+\frac{33 \mu }{\lambda ^{17}}+\frac{16 \mu }{\lambda ^{19}}+\frac{7 \mu }{\lambda ^{21}}+\frac{2 \mu }{\lambda ^{23}}+\frac{\mu }{\lambda ^{25}}+\frac{1}{\lambda ^9 \mu }+\frac{6}{\lambda ^{11} \mu }+\frac{19}{\lambda ^{13} \mu }+\frac{29}{\lambda ^{15} \mu }+\frac{19}{\lambda ^{17} \mu }+\frac{10}{\lambda ^{19} \mu }+\frac{4}{\lambda ^{21} \mu }+\frac{1}{\lambda ^{23} \mu }+\frac{1}{\lambda ^{11} \mu ^3}+\frac{6}{\lambda ^{13} \mu ^3}+\frac{11}{\lambda ^{15} \mu ^3}+\frac{11}{\lambda ^{17} \mu ^3}+\frac{5}{\lambda ^{19} \mu ^3}+\frac{2}{\lambda ^{21} \mu ^3}+\frac{1}{\lambda ^{23} \mu ^3}+\frac{1}{\lambda ^{13} \mu ^5}+\frac{5}{\lambda ^{15} \mu ^5}+\frac{5}{\lambda ^{17} \mu ^5}+\frac{2}{\lambda ^{19} \mu ^5}+\frac{1}{\lambda ^{21} \mu ^5}+\frac{1}{\lambda ^{15} \mu ^7}+\frac{2}{\lambda ^{17} \mu ^7}+\frac{1}{\lambda ^{19} \mu ^7}+\frac{1}{\lambda ^{17} \mu ^9} \) 
	\end{longtable}
\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{1cm}|
			>{\centering\arraybackslash}m{1cm}|
			>{\centering\arraybackslash}m{2cm}|
			>{\centering\arraybackslash}m{2cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^{1/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^{1/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^2 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^1 \) & \( \frac{\mu }{\lambda } \) & \( \frac{1}{\lambda ^3} \) & \( \frac{1}{\lambda ^5 \mu } \) & \( \frac{1}{\lambda ^7 \mu ^2} \) 
		\\\hline
		\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X^1} \) & \( -\frac{\lambda }{\mu } \) & \( -\lambda ^3 \) & \( -\lambda ^5 \mu  \) & \( -\lambda ^7 \mu ^2 \) 
		\\\hline
		\( \frac{1}{X^2} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{1.5cm}|
			>{\centering\arraybackslash}m{3.5cm}|
			>{\centering\arraybackslash}m{6cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^1$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^1$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^3 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( \frac{\mu }{\lambda ^5} \) & \( \frac{1}{\lambda ^9}+\frac{1}{\lambda ^7} \) & \( \frac{1}{\lambda ^{13} \mu }+\frac{1}{\lambda ^{11} \mu }+\frac{2}{\lambda ^9 \mu } \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^0 \) & \( 0 \) & \( \frac{1}{\lambda ^3 \mu ^3}+\frac{1}{\lambda  \mu } \) & \( \frac{1}{\lambda ^5 \mu ^6}+\frac{1}{\lambda ^5 \mu ^4}+\frac{1}{\lambda ^3 \mu ^4}+\frac{1}{\lambda ^3 \mu ^2}+\frac{1}{\lambda  \mu ^2}+\lambda  \) & \( \frac{1}{\lambda ^7 \mu ^9}+\frac{1}{\lambda ^7 \mu ^7}+\frac{1}{\lambda ^7 \mu ^5}+\frac{1}{\lambda ^5 \mu ^7}+\frac{1}{\lambda ^5 \mu ^5}+\frac{1}{\lambda ^5 \mu ^3}+\frac{1}{\lambda ^3 \mu ^5}+\frac{1}{\lambda ^3 \mu ^3}+\lambda ^3 \mu +\frac{1}{\lambda  \mu ^3}+\frac{\lambda }{\mu }+\frac{1}{\lambda  \mu } \) 
		\\\hline
		\( \frac{1}{X} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X^2} \) & \( 0 \) & \( -\frac{\lambda ^5}{\mu } \) & \( -\lambda ^9-\lambda ^7 \) & \( -\lambda ^{13} \mu-\lambda ^{11} \mu -2 \lambda ^9 \mu  \) 
		\\\hline
		\( \frac{1}{X^3} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2cm}|
			>{\centering\arraybackslash}m{4cm}|
			>{\centering\arraybackslash}m{7cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^{3/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^{3/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^4 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( \frac{\mu ^2}{\lambda ^7} \) & \( \frac{\mu }{\lambda ^{13}}+\frac{\mu }{\lambda ^{11}}+\frac{2 \mu }{\lambda ^9} \) & \( \frac{1}{\lambda ^{19}}+\frac{1}{\lambda ^{17}}+\frac{3}{\lambda ^{15}}+\frac{3}{\lambda ^{13}}+\frac{3}{\lambda ^{11}} \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( \frac{1}{\lambda ^5 \mu ^2}+\frac{1}{\lambda ^3} \) & \( \frac{1}{\lambda ^9 \mu ^3}+\frac{1}{\lambda ^7 \mu ^5}+\frac{2}{\lambda ^7 \mu ^3}+\frac{1}{\lambda ^7 \mu }+\frac{1}{\lambda ^5 \mu ^3}+\frac{2}{\lambda ^5 \mu }+\frac{1}{\lambda ^3 \mu }+\frac{\mu }{\lambda } \) & \( \frac{1}{\lambda ^{13} \mu ^4}+\frac{1}{\lambda ^{11} \mu ^6}+\frac{2}{\lambda ^{11} \mu ^4}+\frac{1}{\lambda ^{11} \mu ^2}+\frac{1}{\lambda ^9 \mu ^8}+\frac{2}{\lambda ^9 \mu ^6}+\frac{4}{\lambda ^9 \mu ^4}+\frac{2}{\lambda ^9 \mu ^2}+\frac{1}{\lambda ^7 \mu ^6}+\frac{2}{\lambda ^7 \mu ^4}+\frac{4}{\lambda ^7 \mu ^2}+\frac{1}{\lambda ^5 \mu ^4}+\frac{2}{\lambda ^5 \mu ^2}+\frac{1}{\lambda ^5}+\frac{1}{\lambda ^3 \mu ^2}+\frac{2}{\lambda ^3}+\lambda  \mu ^2+\frac{1}{\lambda } \) 
		\\\hline
		\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X} \) & \( 0 \) & \( -\lambda ^5 \mu ^2-\lambda ^3 \) & \( -\lambda ^9 \mu ^3-\lambda ^7 \mu ^5-2 \lambda ^7 \mu ^3-\lambda ^7 \mu -\lambda ^5 \mu ^3-2 \lambda ^5 \mu -\lambda ^3 \mu -\frac{\lambda }{\mu } \) & \( -\lambda ^{13} \mu ^4-\lambda ^{11} \mu ^6-2 \lambda ^{11} \mu ^4-\lambda ^{11} \mu ^2-\lambda ^9 \mu ^8-2 \lambda ^9 \mu ^6-4 \lambda ^9 \mu ^4-2 \lambda ^9 \mu ^2-\lambda ^7 \mu ^6-2 \lambda ^7 \mu ^4-4 \lambda ^7 \mu ^2-\lambda ^5 \mu ^4-2 \lambda ^5 \mu ^2-\lambda ^5-\lambda ^3 \mu ^2-2 \lambda ^3-\frac{1}{\lambda  \mu ^2}-\lambda  \) 
		\\\hline
		\( \frac{1}{X^2} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X^3} \) & \( 0 \) & \( -\frac{\lambda ^7}{\mu ^2} \) & \( -\frac{\lambda ^{13}}{\mu }-\frac{\lambda ^{11}}{\mu }-\frac{2 \lambda ^9}{\mu } \) & \( -\lambda ^{19}-\lambda ^{17}-3 \lambda ^{15}-3 \lambda ^{13}-3 \lambda ^{11} \) 
		\\\hline
		\( \frac{1}{X^4} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2cm}|
			>{\centering\arraybackslash}m{4cm}|
			>{\centering\arraybackslash}m{7cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^2$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^2$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^5 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^4 \) & \( 0 \) & \( \frac{\mu ^3}{\lambda ^9} \) & \( \frac{\mu ^2}{\lambda ^{17}}+\frac{\mu ^2}{\lambda ^{15}}+\frac{2 \mu ^2}{\lambda ^{13}}+\frac{2 \mu ^2}{\lambda ^{11}} \) & \( \frac{\mu }{\lambda ^{25}}+\frac{\mu }{\lambda ^{23}}+\frac{3 \mu }{\lambda ^{21}}+\frac{4 \mu }{\lambda ^{19}}+\frac{6 \mu }{\lambda ^{17}}+\frac{5 \mu }{\lambda ^{15}}+\frac{5 \mu }{\lambda ^{13}} \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( \frac{1}{\lambda ^7 \mu }+\frac{\mu }{\lambda ^5} \) & \( \frac{1}{\lambda ^{13} \mu ^2}+\frac{2}{\lambda ^{11} \mu ^2}+\frac{1}{\lambda ^{11}}+\frac{1}{\lambda ^9 \mu ^4}+\frac{3}{\lambda ^9 \mu ^2}+\frac{2}{\lambda ^9}+\frac{1}{\lambda ^7 \mu ^2}+\frac{3}{\lambda ^7}+\frac{1}{\lambda ^5}+\frac{\mu ^2}{\lambda ^3} \) & \( \frac{1}{\lambda ^{19} \mu ^3}+\frac{2}{\lambda ^{17} \mu ^3}+\frac{1}{\lambda ^{17} \mu }+\frac{1}{\lambda ^{15} \mu ^5}+\frac{5}{\lambda ^{15} \mu ^3}+\frac{2}{\lambda ^{15} \mu }+\frac{2}{\lambda ^{13} \mu ^5}+\frac{7}{\lambda ^{13} \mu ^3}+\frac{5}{\lambda ^{13} \mu }+\frac{1}{\lambda ^{11} \mu ^7}+\frac{3}{\lambda ^{11} \mu ^5}+\frac{8}{\lambda ^{11} \mu ^3}+\frac{7}{\lambda ^{11} \mu }+\frac{1}{\lambda ^9 \mu ^5}+\frac{3}{\lambda ^9 \mu ^3}+\frac{\mu }{\lambda ^9}+\frac{8}{\lambda ^9 \mu }+\frac{1}{\lambda ^7 \mu ^3}+\frac{2 \mu }{\lambda ^7}+\frac{3}{\lambda ^7 \mu }+\frac{3 \mu }{\lambda ^5}+\frac{1}{\lambda ^5 \mu }+\frac{\mu }{\lambda ^3}+\frac{\mu ^3}{\lambda } \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^0 \) & \( 0 \) & \( \frac{1}{\lambda ^5 \mu ^5}+\frac{1}{\lambda ^3 \mu ^3}+\frac{1}{\lambda  \mu } \) & \( \frac{1}{\lambda ^9 \mu ^8}+\frac{1}{\lambda ^9 \mu ^6}+\frac{1}{\lambda ^7 \mu ^{10}}+\frac{2}{\lambda ^7 \mu ^8}+\frac{2}{\lambda ^7 \mu ^6}+\frac{1}{\lambda ^7 \mu ^4}+\frac{1}{\lambda ^5 \mu ^8}+\frac{3}{\lambda ^5 \mu ^6}+\frac{3}{\lambda ^5 \mu ^4}+\frac{1}{\lambda ^5 \mu ^2}+\frac{1}{\lambda ^3 \mu ^6}+\frac{3}{\lambda ^3 \mu ^4}+\lambda ^3 \mu ^2+\frac{2}{\lambda ^3 \mu ^2}+\lambda ^3+\frac{1}{\lambda  \mu ^4}+\frac{\lambda }{\mu ^2}+\frac{3}{\lambda  \mu ^2}+3 \lambda  \) & \( \frac{1}{\lambda ^{13} \mu ^{11}}+\frac{1}{\lambda ^{13} \mu ^9}+\frac{1}{\lambda ^{13} \mu ^7}+\frac{1}{\lambda ^{11} \mu ^{13}}+\frac{2}{\lambda ^{11} \mu ^{11}}+\frac{3}{\lambda ^{11} \mu ^9}+\frac{2}{\lambda ^{11} \mu ^7}+\frac{1}{\lambda ^{11} \mu ^5}+\frac{1}{\lambda ^9 \mu ^{15}}+\frac{2}{\lambda ^9 \mu ^{13}}+\frac{5}{\lambda ^9 \mu ^{11}}+\frac{6}{\lambda ^9 \mu ^9}+\frac{6}{\lambda ^9 \mu ^7}+\frac{3}{\lambda ^9 \mu ^5}+\frac{1}{\lambda ^9 \mu ^3}+\frac{1}{\lambda ^7 \mu ^{13}}+\frac{3}{\lambda ^7 \mu ^{11}}+\frac{7}{\lambda ^7 \mu ^9}+\frac{8}{\lambda ^7 \mu ^7}+\frac{7}{\lambda ^7 \mu ^5}+\lambda ^7 \mu ^3+\frac{2}{\lambda ^7 \mu ^3}+\lambda ^7 \mu +\frac{1}{\lambda ^5 \mu ^{11}}+\frac{3}{\lambda ^5 \mu ^9}+\frac{8}{\lambda ^5 \mu ^7}+\lambda ^5 \mu ^5+\frac{8}{\lambda ^5 \mu ^5}+2 \lambda ^5 \mu ^3+\frac{6}{\lambda ^5 \mu ^3}+3 \lambda ^5 \mu +\frac{\lambda ^5}{\mu }+\frac{1}{\lambda ^3 \mu ^9}+\frac{3}{\lambda ^3 \mu ^7}+\frac{8}{\lambda ^3 \mu ^5}+\lambda ^3 \mu ^3+\frac{\lambda ^3}{\mu ^3}+\frac{8}{\lambda ^3 \mu ^3}+6 \lambda ^3 \mu +\frac{3 \lambda ^3}{\mu }+\frac{2}{\lambda ^3 \mu }+\frac{1}{\lambda  \mu ^7}+\frac{\lambda }{\mu ^5}+\frac{3}{\lambda  \mu ^5}+\frac{3 \lambda }{\mu ^3}+\frac{8}{\lambda  \mu ^3}+2 \lambda  \mu +\frac{8 \lambda }{\mu }+\frac{7}{\lambda  \mu } \) 
		\\\hline
		\( \frac{1}{X} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X^2} \) & \( 0 \) & \( -\lambda ^7 \mu -\frac{\lambda ^5}{\mu } \) & \( -\lambda ^{13} \mu ^2-2 \lambda ^{11} \mu ^2-\lambda ^{11}-\lambda ^9 \mu ^4-3 \lambda ^9 \mu ^2-2 \lambda ^9-\lambda ^7 \mu ^2-3 \lambda ^7-\lambda ^5-\frac{\lambda ^3}{\mu ^2} \) & \( -\lambda ^{19} -\mu ^3-2 \lambda ^{17} \mu ^3-\lambda ^{17} \mu -\lambda ^{15} \mu ^5-5 \lambda ^{15} \mu ^3-2 \lambda ^{15} \mu -2 \lambda ^{13} \mu ^5-7 \lambda ^{13} \mu ^3-5 \lambda ^{13} \mu -\lambda ^{11} \mu ^7-3 \lambda ^{11} \mu ^5-8 \lambda ^{11} \mu ^3-7 \lambda ^{11} \mu -\lambda ^9 \mu ^5-3 \lambda ^9 \mu ^3-8 \lambda ^9 \mu -\frac{\lambda ^9}{\mu }-\lambda ^7 \mu ^3-3 \lambda ^7 \mu -\frac{2 \lambda ^7}{\mu }-\lambda ^5 \mu -\frac{3 \lambda ^5}{\mu }-\frac{\lambda ^3}{\mu }-\frac{\lambda }{\mu ^3} \) 
		\\\hline
		\( \frac{1}{X^3} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X^4} \) & \( 0 \) & \( -\frac{\lambda ^9}{\mu ^3} \) & \( -\frac{\lambda ^{17}}{\mu ^2}-\frac{\lambda ^{15}}{\mu ^2}-\frac{2 \lambda ^{13}}{\mu ^2}-\frac{2 \lambda ^{11}}{\mu ^2} \) & \( -\frac{\lambda ^{25}}{\mu }-\frac{\lambda ^{23}}{\mu }-\frac{3 \lambda ^{21}}{\mu }-\frac{4 \lambda ^{19}}{\mu }-\frac{6 \lambda ^{17}}{\mu }-\frac{5 \lambda ^{15}}{\mu }-\frac{5 \lambda ^{13}}{\mu } \) 
		\\\hline
		\( \frac{1}{X^5} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\end{longtable}
\begin{tabular}{c}
		\begin{tikzpicture}[
			x=1.8cm,y=1.8cm,
			scale=1,
			line cap=round,line join=round,
			baseline={(0,0)}
			]
			
			% Shift to center the rotated web at (0,0)
			% Rotated center is approx (0.4, -1.0) -> Shift (-0.4, 1.0)
			\begin{scope}[shift={(-0.4, 1.0)}]
				
				\tikzset{
					dual edge/.style={black, thick},
					dthree/.style={red, very thick},
				}
				
				% --- Rotated Vertices (90° CCW) ---
				% Transformation: (x,y) -> (-y, x)
				% v1(-0.6, 0.4)  -> w1(-0.4, -0.6)
				% v2(-0.6, -0.4) -> w2( 0.4, -0.6)
				% v4(-1.4, 0.4)  -> w4(-0.4, -1.4)
				% v3(-1.4, -1.2) -> w3( 1.2, -1.4)
				
				\coordinate (w1) at (-0.4, -0.6);
				\coordinate (w2) at ( 0.4, -0.6);
				\coordinate (w4) at (-0.4, -1.4);
				\coordinate (w3) at ( 1.2, -1.4);
				
				\foreach \V in {w1,w2,w3,w4}{\fill[black] (\V) circle (1.2pt);}
				
				% Rotated Internal Edges
				\draw[dual edge] (w1) -- (w2) -- (w3) -- (w4) -- cycle;
				
				\coordinate (NW) at ($(w1)+(-0.45, 0.45)$);
				\coordinate (SW) at ($(w4)+(-0.45,-0.45)$);
				
				% Rotated External Legs
				% v1 leg ( 0.45, 0.45) -> (-0.45, 0.45)
				\draw[dual edge] (w1) -- (NW);
				% v2 leg ( 0.60, 0.00) -> ( 0.00, 0.60)
				\draw[dual edge] (w2) -- ++( 0.00, 0.60);
				% v3 leg (-0.25,-0.50) -> ( 0.50,-0.25)
				\draw[dual edge] (w3) -- ++( 0.50,-0.25);
				% v4 leg (-0.45, 0.45) -> (-0.45,-0.45)
				\draw[dual edge] (w4) -- (SW);
				
				% D3-brane: Attached to the left vertical segment (w4--w1)
				\coordinate (P3) at ($(w4)!0.50!(w1)$);
				\coordinate (P4) at ($(P3)+(-0.50,-0.13)$);
				\draw[dthree] (P3) -- (P4);
				
				\coordinate (Q3) at ($(w4)!0.50!(SW)$);
				\coordinate (Q4) at ($(Q3)+(-0.60,-0.15)$);
				\draw[dthree] (Q3) -- (Q4);
				
				\coordinate (R3) at ($(w1)!0.50!(NW)$);
				\coordinate (R4) at ($(R3)+(-0.50,-0.13)$);
				\draw[dthree] (R3) -- (R4);
				
				\node[left=0cm of R4] () {(III)};
				\node[left=0cm of Q4] () {(I)};
				\node[left=0cm of P4] () {(II)};
				
			\end{scope}
		\end{tikzpicture}
		\\
		\begin{tabular}{@{}c@{}}
			\(T(X) = 1 + \underbrace{\left(-\frac{1+a}{q_1 q_2}+\frac{(q_1 q_2+1) a^2 \mathfrak{q}}{(q_1 q_2-a) (q_1 q_2 a-1)}+ \mathcal O(\mathfrak{q}^2)\right)}_{t(a,\mathfrak q;q_1,q_2)} \frac{1}{X} + \frac{a}{q_1^2 q_2^2 X^2} \),
			\\
			\(\left[\frac{\sqrt{a}}{q_1}(X+\frac{1}{X}) + \frac{\sqrt{\mathfrak q}}{q_1} \left(\frac{q_1^{D_X}}{\sqrt{\mathfrak q}} - \sqrt{a} X \frac{\sqrt{\mathfrak q}}{q_1^{D_X}}\right) + t\left(a,\frac{-\mathfrak q}{a \sqrt{q_1}};q_1,1\right)\right]
			\left\langle Q_{-1}\left(\frac{\sqrt{aq_2} X}{q_1}\right) \right\rangle_{q_2=1} = 0\).
		\end{tabular}

==> (inline-1) <==
\begin{longtable}{>{\centering\arraybackslash}m{1cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2.5cm}|
			>{\centering\arraybackslash}m{4.25cm}|
			>{\centering\arraybackslash}m{4.25cm}|
			>{\centering\arraybackslash}m{1.5cm}|
		}
		\hline
		& \multicolumn{5}{c|}{$a^2$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) & \(\mathfrak q^4\)
		\\\toprule
		\endfirsthead
		
		& \multicolumn{5}{c|}{$a^2$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) & \(\mathfrak q^4\)
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^{>4} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^4 \) & \( 0 \) & \( \frac{\mu ^3}{\lambda ^8} \) & \( \frac{\mu ^2}{\lambda ^{13}}+\frac{\mu ^2}{\lambda ^{11}}+\frac{2 \mu ^2}{\lambda ^9} \) & \( \frac{\mu }{\lambda ^{16}}+\frac{\mu }{\lambda ^{14}}+\frac{2 \mu }{\lambda ^{12}}+\frac{\mu }{\lambda ^{10}} \) & \( \frac{1}{\lambda ^{17}}+\frac{1}{\lambda ^{13}} \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( \frac{1}{\lambda ^6 \mu }+\frac{\mu }{\lambda ^4} \) & \( \frac{1}{\lambda ^9 \mu ^2}+\frac{2}{\lambda ^7 \mu ^2}+\frac{1}{\lambda ^7}+\frac{2}{\lambda ^5} \) & \( \frac{1}{\lambda ^{10} \mu ^3}+\frac{1}{\lambda ^8 \mu ^3}+\frac{1}{\lambda ^8 \mu }+\frac{1}{\lambda ^6 \mu } \) & \( 0 \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^0 \) & \( 0 \) & \( \frac{1}{\lambda ^4 \mu ^5}+\frac{1}{\lambda ^2 \mu ^3}+\frac{1}{\mu } \) & \( \frac{1}{\lambda ^5 \mu ^8}+\frac{1}{\lambda ^5 \mu ^6}+\frac{1}{\lambda ^3 \mu ^6}+\frac{1}{\lambda ^3 \mu ^4}+\lambda ^3+\frac{1}{\lambda  \mu ^4}+\frac{\lambda }{\mu ^2}+\frac{1}{\lambda  \mu ^2} \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X^2} \) & \( 0 \) & \( -\frac{\lambda ^6}{\mu } \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^{<-2} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{1cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2cm}|
			>{\centering\arraybackslash}m{3.5cm}|
			>{\centering\arraybackslash}m{3.5cm}|
			>{\centering\arraybackslash}m{3.5cm}|
		}
		\hline
		& \multicolumn{5}{c|}{$a^{5/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) & \(\mathfrak q^4\)
		\\\toprule
		\endfirsthead
		
		& \multicolumn{5}{c|}{$a^{5/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) & \(\mathfrak q^4\)
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^{>5} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^5 \) & \( 0 \) & \( \frac{\mu ^4}{\lambda ^{10}} \) & \( \frac{\mu ^3}{\lambda ^{17}}+\frac{\mu ^3}{\lambda ^{15}}+\frac{2 \mu ^3}{\lambda ^{13}}+\frac{2 \mu ^3}{\lambda ^{11}} \) & \( \frac{\mu ^2}{\lambda ^{22}}+\frac{\mu ^2}{\lambda ^{20}}+\frac{3 \mu ^2}{\lambda ^{18}}+\frac{3 \mu ^2}{\lambda ^{16}}+\frac{4 \mu ^2}{\lambda ^{14}}+\frac{2 \mu ^2}{\lambda ^{12}} \) & \( \frac{\mu }{\lambda ^{25}}+\frac{\mu }{\lambda ^{23}}+\frac{2 \mu }{\lambda ^{21}}+\frac{3 \mu }{\lambda ^{19}}+\frac{3 \mu }{\lambda ^{17}}+\frac{3 \mu }{\lambda ^{15}}+\frac{\mu }{\lambda ^{13}} \) 
		\\\hline
		\( X^4 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^3 \) & \( 0 \) & \( \frac{1}{\lambda ^8}+\frac{\mu ^2}{\lambda ^6} \) & \( \frac{1}{\lambda ^{13} \mu }+\frac{\mu }{\lambda ^{11}}+\frac{2}{\lambda ^{11} \mu }+\frac{2 \mu }{\lambda ^9}+\frac{3}{\lambda ^9 \mu }+\frac{3 \mu }{\lambda ^7} \) & \( \frac{1}{\lambda ^{16} \mu ^2}+\frac{2}{\lambda ^{14} \mu ^2}+\frac{1}{\lambda ^{14}}+\frac{4}{\lambda ^{12} \mu ^2}+\frac{2}{\lambda ^{12}}+\frac{3}{\lambda ^{10} \mu ^2}+\frac{4}{\lambda ^{10}}+\frac{3}{\lambda ^8} \) & \( \frac{1}{\lambda ^{17} \mu ^3}+\frac{1}{\lambda ^{15} \mu ^3}+\frac{1}{\lambda ^{15} \mu }+\frac{2}{\lambda ^{13} \mu ^3}+\frac{1}{\lambda ^{13} \mu }+\frac{1}{\lambda ^{11} \mu ^3}+\frac{2}{\lambda ^{11} \mu }+\frac{1}{\lambda ^9 \mu } \) 
		\\\hline
		\( X^2 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^1 \) & \( 0 \) & \( \frac{1}{\lambda ^6 \mu ^4}+\frac{1}{\lambda ^4 \mu ^2}+\frac{1}{\lambda ^2} \) & \( \frac{1}{\lambda ^9 \mu ^5}+\frac{1}{\lambda ^7 \mu ^7}+\frac{2}{\lambda ^7 \mu ^5}+\frac{1}{\lambda ^7 \mu ^3}+\frac{1}{\lambda ^5 \mu ^5}+\frac{3}{\lambda ^5 \mu ^3}+\frac{1}{\lambda ^5 \mu }+\frac{1}{\lambda ^3 \mu ^3}+\frac{2}{\lambda ^3 \mu }+\lambda  \mu +\frac{1}{\lambda  \mu } \) & \( \frac{1}{\lambda ^{10} \mu ^6}+\frac{1}{\lambda ^8 \mu ^8}+\frac{1}{\lambda ^8 \mu ^6}+\frac{1}{\lambda ^8 \mu ^4}+\frac{1}{\lambda ^6 \mu ^6}+\frac{2}{\lambda ^6 \mu ^4}+\frac{1}{\lambda ^6 \mu ^2}+\frac{1}{\lambda ^4 \mu ^4}+\frac{1}{\lambda ^4 \mu ^2}+\frac{1}{\lambda ^2 \mu ^2}+1 \) & \( 0 \) 
		\\\hline
		\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X} \) & \( 0 \) & \( -\lambda ^6 \mu ^2-\lambda ^4 \) & \( -\lambda ^9 \mu -\lambda ^7 \mu ^3-\lambda ^7 \mu -\lambda ^5 \mu -\frac{\lambda ^3}{\mu } \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X^2} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( \frac{1}{X^3} \) & \( 0 \) & \( -\frac{\lambda ^8}{\mu ^2} \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
		\( X^{<-3} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\end{longtable}
\begin{longtable}{>{\centering\arraybackslash}m{1.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{1.5cm}|
			>{\centering\arraybackslash}m{4.5cm}|
			>{\centering\arraybackslash}m{6cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^{-1}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^{-1}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
	\( X^0, \frac{1}{X} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^2} \) & \( 0 \) & \( -\frac{\lambda ^4}{\mu ^3} \) & \( -\frac{\lambda ^5}{\mu ^4} \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^3} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^4} \) & \( 0 \) & \( -\frac{\lambda ^8}{\mu ^5}-\frac{\lambda ^6}{\mu ^7} \) & \( -\frac{\lambda ^{13}}{\mu ^6}-\frac{\lambda ^{11}}{\mu ^8}-\frac{2 \lambda ^{11}}{\mu ^6}-\frac{2 \lambda ^9}{\mu ^8}-\frac{3 \lambda ^9}{\mu ^6}-\frac{3 \lambda ^7}{\mu ^8} \) & \( -\frac{\lambda ^{16}}{\mu ^7}-\frac{\lambda ^{14}}{\mu ^9}-\frac{2 \lambda ^{14}}{\mu ^7}-\frac{2 \lambda ^{12}}{\mu ^9}-\frac{4 \lambda ^{12}}{\mu ^7}-\frac{4 \lambda ^{10}}{\mu ^9}-\frac{3 \lambda ^{10}}{\mu ^7}-\frac{3 \lambda ^8}{\mu ^9} \) 
\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2cm}|
			>{\centering\arraybackslash}m{4cm}|
			>{\centering\arraybackslash}m{4cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^{-1/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^{-1/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
	\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X} \) & \( 0 \) & \( -\frac{\lambda ^2}{\mu ^2} \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^2} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^3} \) & \( 0 \) & \( -\frac{\lambda ^6}{\mu ^4}-\frac{\lambda ^4}{\mu ^6} \) & \( -\frac{\lambda ^9}{\mu ^5}-\frac{\lambda ^7}{\mu ^7}-\frac{2 \lambda ^7}{\mu ^5}-\frac{2 \lambda ^5}{\mu ^7} \) & \( -\frac{\lambda ^{10}}{\mu ^6}-\frac{\lambda ^8}{\mu ^8}-\frac{\lambda ^8}{\mu ^6}-\frac{\lambda ^6}{\mu ^8} \) 
	\\\hline
	\( \frac{1}{X^4} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{1cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{1.5cm}|
			>{\centering\arraybackslash}m{4.5cm}|
			>{\centering\arraybackslash}m{6.5cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^0$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^0$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
	\( X^0, \frac{1}{X} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^2} \) & \( 0 \) & \( -\frac{\lambda ^4}{\mu ^3}-\frac{\lambda ^2}{\mu ^5} \) & \( -\frac{\lambda ^5}{\mu ^4}-\frac{\lambda ^3}{\mu ^6} \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^3} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^4} \) & \( 0 \) & \( -\frac{\lambda ^8}{\mu ^5}-\frac{\lambda ^6}{\mu ^7}-\frac{\lambda ^4}{\mu ^9} \) & \( -\frac{\lambda ^{13}}{\mu ^6}-\frac{\lambda ^{11}}{\mu ^8}-\frac{2 \lambda ^{11}}{\mu ^6}-\frac{\lambda ^{11}}{\mu ^4}-\frac{\lambda ^9}{\mu ^{10}}-\frac{3 \lambda ^9}{\mu ^8}-\frac{5 \lambda ^9}{\mu ^6}-\frac{2 \lambda ^7}{\mu ^{10}}-\frac{6 \lambda ^7}{\mu ^8}-\frac{5 \lambda ^5}{\mu ^{10}}-\frac{\lambda ^3}{\mu ^{12}} \) & \( -\frac{\lambda ^{16}}{\mu ^7}-\frac{\lambda ^{16}}{\mu ^5}-\frac{\lambda ^{14}}{\mu ^9}-\frac{3 \lambda ^{14}}{\mu ^7}-\frac{2 \lambda ^{14}}{\mu ^5}-\frac{\lambda ^{12}}{\mu ^{11}}-\frac{4 \lambda ^{12}}{\mu ^9}-\frac{7 \lambda ^{12}}{\mu ^7}-\frac{3 \lambda ^{12}}{\mu ^5}-\frac{3 \lambda ^{10}}{\mu ^{11}}-\frac{9 \lambda ^{10}}{\mu ^9}-\frac{7 \lambda ^{10}}{\mu ^7}-\frac{\lambda ^8}{\mu ^{13}}-\frac{7 \lambda ^8}{\mu ^{11}}-\frac{10 \lambda ^8}{\mu ^9}-\frac{2 \lambda ^6}{\mu ^{13}}-\frac{7 \lambda ^6}{\mu ^{11}}-\frac{3 \lambda ^4}{\mu ^{13}} \) 
\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{1cm}|
			>{\centering\arraybackslash}m{2.5cm}|
			>{\centering\arraybackslash}m{4cm}|
			>{\centering\arraybackslash}m{6cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^{1/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^{1/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
		\( X^1 \) & \( \frac{\mu}{\lambda} \) & \( 0 \) & \( 0 \) & \( 0 \) 
		\\\hline
	\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X} \) & \( -\frac{\lambda }{\mu } \) & \( -\frac{\lambda ^2}{\mu ^2}-\frac{1}{\mu ^4} \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^2} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^3} \) & \( 0 \) & \( -\frac{\lambda ^6}{\mu ^4}-\frac{\lambda ^4}{\mu ^6}-\frac{\lambda ^2}{\mu ^8} \) & \( -\frac{\lambda ^9}{\mu ^5}-\frac{\lambda ^9}{\mu ^3}-\frac{\lambda ^7}{\mu ^7}-\frac{3 \lambda ^7}{\mu ^5}-\frac{\lambda ^5}{\mu ^9}-\frac{4 \lambda ^5}{\mu ^7}-\frac{3 \lambda ^3}{\mu ^9}-\frac{\lambda }{\mu ^{11}} \) & \( -\frac{\lambda ^{12}}{\mu ^4}-\frac{2 \lambda ^{10}}{\mu ^6}-\frac{2 \lambda ^{10}}{\mu ^4}-\frac{2 \lambda ^8}{\mu ^8}-\frac{3 \lambda ^8}{\mu ^6}-\frac{2 \lambda ^6}{\mu ^{10}}-\frac{4 \lambda ^6}{\mu ^8}-\frac{\lambda ^4}{\mu ^{12}}-\frac{3 \lambda ^4}{\mu ^{10}}-\frac{2 \lambda ^2}{\mu ^{12}} \) 
	\\\hline
	\( \frac{1}{X^4} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{1cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2cm}|
			>{\centering\arraybackslash}m{4cm}|
			>{\centering\arraybackslash}m{6.5cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^1$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^1$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
	\( X^0, \frac{1}{X} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^2} \) & \( 0 \) & \( -\frac{\lambda ^4}{\mu ^3}-\frac{\lambda ^2}{\mu ^5}-\frac{1}{\mu ^7} \) & \( -\frac{\lambda ^7}{\mu ^2}-\frac{2 \lambda ^5}{\mu ^4}-\frac{2 \lambda ^3}{\mu ^6}-\frac{1}{\lambda  \mu ^{10}}-\frac{2 \lambda }{\mu ^8} \) & \( -\frac{\lambda ^8}{\mu ^3}-\frac{\lambda ^6}{\mu ^5}-\frac{\lambda ^4}{\mu ^7}-\frac{\lambda ^2}{\mu ^9}-\frac{1}{\mu ^{11}} \) 
	\\\hline
	\( \frac{1}{X^3} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^4} \) & \( 0 \) & \( -\frac{\lambda ^8}{\mu ^5}-\frac{\lambda ^6}{\mu ^7}-\frac{\lambda ^4}{\mu ^9}-\frac{\lambda ^2}{\mu ^{11}} \) & \( -\frac{\lambda ^{13}}{\mu ^6}-\frac{\lambda ^{13}}{\mu ^4}-\frac{\lambda ^{13}}{\mu ^2}-\frac{\lambda ^{11}}{\mu ^8}-\frac{3 \lambda ^{11}}{\mu ^6}-\frac{3 \lambda ^{11}}{\mu ^4}-\frac{\lambda ^9}{\mu ^{10}}-\frac{4 \lambda ^9}{\mu ^8}-\frac{7 \lambda ^9}{\mu ^6}-\frac{\lambda ^7}{\mu ^{12}}-\frac{4 \lambda ^7}{\mu ^{10}}-\frac{9 \lambda ^7}{\mu ^8}-\frac{3 \lambda ^5}{\mu ^{12}}-\frac{9 \lambda ^5}{\mu ^{10}}-\frac{\lambda ^3}{\mu ^{14}}-\frac{7 \lambda ^3}{\mu ^{12}}-\frac{\lambda }{\mu ^{16}}-\frac{2 \lambda }{\mu ^{14}}-\frac{1}{\lambda  \mu ^{14}} \) & \( -\frac{\lambda ^{18}}{\mu ^5}-\frac{\lambda ^{18}}{\mu ^3}-\frac{2 \lambda ^{16}}{\mu ^7}-\frac{4 \lambda ^{16}}{\mu ^5}-\frac{3 \lambda ^{16}}{\mu ^3}-\frac{2 \lambda ^{14}}{\mu ^9}-\frac{7 \lambda ^{14}}{\mu ^7}-\frac{10 \lambda ^{14}}{\mu ^5}-\frac{4 \lambda ^{14}}{\mu ^3}-\frac{\lambda ^{14}}{\mu }-\frac{2 \lambda ^{12}}{\mu ^{11}}-\frac{8 \lambda ^{12}}{\mu ^9}-\frac{17 \lambda ^{12}}{\mu ^7}-\frac{12 \lambda ^{12}}{\mu ^5}-\frac{\lambda ^{12}}{\mu ^3}-\frac{2 \lambda ^{10}}{\mu ^{13}}-\frac{8 \lambda ^{10}}{\mu ^{11}}-\frac{20 \lambda ^{10}}{\mu ^9}-\frac{20 \lambda ^{10}}{\mu ^7}-\frac{\lambda ^{10}}{\mu ^5}-\frac{\lambda ^8}{\mu ^{15}}-\frac{7 \lambda ^8}{\mu ^{13}}-\frac{20 \lambda ^8}{\mu ^{11}}-\frac{24 \lambda ^8}{\mu ^9}-\frac{\lambda ^8}{\mu ^7}-\frac{\lambda ^6}{\mu ^{17}}-\frac{4 \lambda ^6}{\mu ^{15}}-\frac{17 \lambda ^6}{\mu ^{13}}-\frac{24 \lambda ^6}{\mu ^{11}}-\frac{\lambda ^6}{\mu ^9}-\frac{2 \lambda ^4}{\mu ^{17}}-\frac{9 \lambda ^4}{\mu ^{15}}-\frac{20 \lambda ^4}{\mu ^{13}}-\frac{\lambda ^4}{\mu ^{11}}-\frac{4 \lambda ^2}{\mu ^{17}}-\frac{1}{\lambda ^2 \mu ^{17}}-\frac{11 \lambda ^2}{\mu ^{15}}-\frac{\lambda ^2}{\mu ^{13}}-\frac{1}{\mu ^{19}}-\frac{1}{\mu ^{17}}-\frac{3}{\mu ^{15}} \) 
\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{2.5cm}|
			>{\centering\arraybackslash}m{3.5cm}|
			>{\centering\arraybackslash}m{7cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^{3/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^{3/2}$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
	\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X} \) & \( 0 \) & \( -\lambda ^4-\frac{1}{\lambda ^2 \mu ^6}-\frac{\lambda ^2}{\mu ^2}-\frac{1}{\mu ^4} \) & \( -\frac{\lambda ^5}{\mu }-\frac{1}{\lambda ^3 \mu ^9}-\frac{\lambda ^3}{\mu ^3}-\frac{1}{\lambda  \mu ^7}-\frac{\lambda }{\mu ^5} \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^2} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^3} \) & \( 0 \) & \( -\frac{\lambda ^6}{\mu ^4}-\frac{\lambda ^4}{\mu ^6}-\frac{\lambda ^2}{\mu ^8}-\frac{1}{\mu ^{10}} \) & \( -\frac{\lambda ^{11}}{\mu ^3}-\frac{\lambda ^{11}}{\mu }-\frac{2 \lambda ^9}{\mu ^5}-\frac{3 \lambda ^9}{\mu ^3}-\frac{2 \lambda ^7}{\mu ^7}-\frac{5 \lambda ^7}{\mu ^5}-\frac{2 \lambda ^5}{\mu ^9}-\frac{6 \lambda ^5}{\mu ^7}-\frac{1}{\lambda ^3 \mu ^{13}}-\frac{2 \lambda ^3}{\mu ^{11}}-\frac{6 \lambda ^3}{\mu ^9}-\frac{1}{\lambda  \mu ^{15}}-\frac{\lambda }{\mu ^{13}}-\frac{2}{\lambda  \mu ^{13}}-\frac{5 \lambda }{\mu ^{11}} \) & \( -\frac{\lambda ^{14}}{\mu ^4}-\frac{2 \lambda ^{14}}{\mu ^2}-\frac{\lambda ^{12}}{\mu ^6}-\frac{5 \lambda ^{12}}{\mu ^4}-\frac{3 \lambda ^{12}}{\mu ^2}-\lambda ^{12}-\frac{\lambda ^{10}}{\mu ^8}-\frac{7 \lambda ^{10}}{\mu ^6}-\frac{8 \lambda ^{10}}{\mu ^4}-\frac{\lambda ^{10}}{\mu ^2}-\frac{\lambda ^8}{\mu ^{10}}-\frac{7 \lambda ^8}{\mu ^8}-\frac{11 \lambda ^8}{\mu ^6}-\frac{\lambda ^8}{\mu ^4}-\frac{\lambda ^6}{\mu ^{12}}-\frac{7 \lambda ^6}{\mu ^{10}}-\frac{12 \lambda ^6}{\mu ^8}-\frac{\lambda ^6}{\mu ^6}-\frac{1}{\lambda ^4 \mu ^{16}}-\frac{\lambda ^4}{\mu ^{14}}-\frac{7 \lambda ^4}{\mu ^{12}}-\frac{12 \lambda ^4}{\mu ^{10}}-\frac{\lambda ^4}{\mu ^8}-\frac{1}{\lambda ^2 \mu ^{18}}-\frac{\lambda ^2}{\mu ^{16}}-\frac{1}{\lambda ^2 \mu ^{16}}-\frac{5 \lambda ^2}{\mu ^{14}}-\frac{2}{\lambda ^2 \mu ^{14}}-\frac{11 \lambda ^2}{\mu ^{12}}-\frac{\lambda ^2}{\mu ^{10}}-\frac{3}{\mu ^{16}}-\frac{7}{\mu ^{14}}-\frac{1}{\mu ^{12}} \) 
	\\\hline
	\( \frac{1}{X^4} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
\end{longtable}
}

{\setlength{\tabcolsep}{2pt} % default is 6pt
	\renewcommand{\arraystretch}{1.1}
	\begin{longtable}{>{\centering\arraybackslash}m{.5cm}||
			>{\centering\arraybackslash}m{.5cm}|
			>{\centering\arraybackslash}m{1.5cm}|
			>{\centering\arraybackslash}m{4cm}|
			>{\centering\arraybackslash}m{7.5cm}|
		}
		\hline
		& \multicolumn{4}{c|}{$a^2$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\toprule
		\endfirsthead
		
		& \multicolumn{4}{c|}{$a^2$} \\\hline
		& \(\mathfrak q^0\) & \(\mathfrak q^1\) & \(\mathfrak q^2\) & \(\mathfrak q^3\) 
		\\\midrule
		\endhead
		
		\midrule
		\endfoot
		
		\toprule
		\endlastfoot
	\( X^0 \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^2} \) & \( 0 \) & \( -\frac{\lambda ^6}{\mu }-\frac{\lambda ^4}{\mu ^3}-\frac{1}{\lambda ^2 \mu ^9}-\frac{\lambda ^2}{\mu ^5}-\frac{1}{\mu ^7} \) & \( -\frac{\lambda ^9}{\mu ^2}-\lambda ^9-\frac{\lambda ^7}{\mu ^4}-\frac{3 \lambda ^7}{\mu ^2}-\frac{1}{\lambda ^5 \mu ^{12}}-\frac{\lambda ^5}{\mu ^6}-\frac{4 \lambda ^5}{\mu ^4}-\frac{1}{\lambda ^3 \mu ^{14}}-\frac{2}{\lambda ^3 \mu ^{12}}-\frac{\lambda ^3}{\mu ^8}-\frac{4 \lambda ^3}{\mu ^6}-\frac{1}{\lambda  \mu ^{12}}-\frac{\lambda }{\mu ^{10}}-\frac{4}{\lambda  \mu ^{10}}-\frac{4 \lambda }{\mu ^8} \) & \( -\frac{\lambda ^{12}}{\mu }-\frac{2 \lambda ^{10}}{\mu ^3}-\lambda ^{10} \mu -\frac{2 \lambda ^{10}}{\mu }-\frac{2 \lambda ^8}{\mu ^5}-\frac{4 \lambda ^8}{\mu ^3}-\frac{\lambda ^8}{\mu }-\frac{1}{\lambda ^6 \mu ^{15}}-\frac{2 \lambda ^6}{\mu ^7}-\frac{5 \lambda ^6}{\mu ^5}-\frac{\lambda ^6}{\mu ^3}-\frac{1}{\lambda ^4 \mu ^{17}}-\frac{1}{\lambda ^4 \mu ^{15}}-\frac{1}{\lambda ^4 \mu ^{13}}-\frac{2 \lambda ^4}{\mu ^9}-\frac{5 \lambda ^4}{\mu ^7}-\frac{\lambda ^4}{\mu ^5}-\frac{2}{\lambda ^2 \mu ^{15}}-\frac{4}{\lambda ^2 \mu ^{13}}-\frac{2 \lambda ^2}{\mu ^{11}}-\frac{1}{\lambda ^2 \mu ^{11}}-\frac{5 \lambda ^2}{\mu ^9}-\frac{\lambda ^2}{\mu ^7}-\frac{2}{\mu ^{13}}-\frac{5}{\mu ^{11}}-\frac{1}{\mu ^9} \) 
	\\\hline
	\( \frac{1}{X^3} \) & \( 0 \) & \( 0 \) & \( 0 \) & \( 0 \) 
	\\\hline
	\( \frac{1}{X^4} \) & \( 0 \) & \( -\frac{\lambda ^8}{\mu ^5}-\frac{\lambda ^6}{\mu ^7}-\frac{\lambda ^4}{\mu ^9}-\frac{\lambda ^2}{\mu ^{11}}-\frac{1}{\mu ^{13}} \) & \( -\frac{\lambda ^{15}}{\mu ^4}-\frac{\lambda ^{15}}{\mu ^2}-\lambda ^{15}-\frac{2 \lambda ^{13}}{\mu ^6}-\frac{3 \lambda ^{13}}{\mu ^4}-\frac{3 \lambda ^{13}}{\mu ^2}-\frac{2 \lambda ^{11}}{\mu ^8}-\frac{5 \lambda ^{11}}{\mu ^6}-\frac{7 \lambda ^{11}}{\mu ^4}-\frac{2 \lambda ^9}{\mu ^{10}}-\frac{6 \lambda ^9}{\mu ^8}-\frac{11 \lambda ^9}{\mu ^6}-\frac{2 \lambda ^7}{\mu ^{12}}-\frac{6 \lambda ^7}{\mu ^{10}}-\frac{13 \lambda ^7}{\mu ^8}-\frac{1}{\lambda ^5 \mu ^{16}}-\frac{2 \lambda ^5}{\mu ^{14}}-\frac{6 \lambda ^5}{\mu ^{12}}-\frac{14 \lambda ^5}{\mu ^{10}}-\frac{1}{\lambda ^3 \mu ^{18}}-\frac{\lambda ^3}{\mu ^{16}}-\frac{2}{\lambda ^3 \mu ^{16}}-\frac{5 \lambda ^3}{\mu ^{14}}-\frac{13 \lambda ^3}{\mu ^{12}}-\frac{1}{\lambda  \mu ^{20}}-\frac{\lambda }{\mu ^{18}}-\frac{2}{\lambda  \mu ^{18}}-\frac{3 \lambda }{\mu ^{16}}-\frac{4}{\lambda  \mu ^{16}}-\frac{10 \lambda }{\mu ^{14}}-\frac{1}{\lambda  \mu ^{14}} \) & \( -\frac{2 \lambda ^{20}}{\mu }-\frac{2 \lambda ^{20}}{\mu ^3}-\frac{\lambda ^{20}}{\mu ^5}-\mu  \lambda ^{18}-\frac{4 \lambda ^{18}}{\mu }-\frac{7 \lambda ^{18}}{\mu ^3}-\frac{5 \lambda ^{18}}{\mu ^5}-\frac{\lambda ^{18}}{\mu ^7}-\mu ^3 \lambda ^{16}-2 \mu  \lambda ^{16}-\frac{7 \lambda ^{16}}{\mu }-\frac{16 \lambda ^{16}}{\mu ^3}-\frac{16 \lambda ^{16}}{\mu ^5}-\frac{7 \lambda ^{16}}{\mu ^7}-\frac{\lambda ^{16}}{\mu ^9}-\mu  \lambda ^{14}-\frac{5 \lambda ^{14}}{\mu }-\frac{19 \lambda ^{14}}{\mu ^3}-\frac{32 \lambda ^{14}}{\mu ^5}-\frac{21 \lambda ^{14}}{\mu ^7}-\frac{7 \lambda ^{14}}{\mu ^9}-\frac{\lambda ^{14}}{\mu ^{11}}-\frac{\lambda ^{12}}{\mu }-\frac{6 \lambda ^{12}}{\mu ^3}-\frac{38 \lambda ^{12}}{\mu ^5}-\frac{44 \lambda ^{12}}{\mu ^7}-\frac{23 \lambda ^{12}}{\mu ^9}-\frac{7 \lambda ^{12}}{\mu ^{11}}-\frac{\lambda ^{12}}{\mu ^{13}}-\frac{\lambda ^{10}}{\mu ^3}-\frac{6 \lambda ^{10}}{\mu ^5}-\frac{51 \lambda ^{10}}{\mu ^7}-\frac{49 \lambda ^{10}}{\mu ^9}-\frac{23 \lambda ^{10}}{\mu ^{11}}-\frac{7 \lambda ^{10}}{\mu ^{13}}-\frac{\lambda ^{10}}{\mu ^{15}}-\frac{\lambda ^8}{\mu ^5}-\frac{6 \lambda ^8}{\mu ^7}-\frac{59 \lambda ^8}{\mu ^9}-\frac{50 \lambda ^8}{\mu ^{11}}-\frac{23 \lambda ^8}{\mu ^{13}}-\frac{7 \lambda ^8}{\mu ^{15}}-\frac{\lambda ^8}{\mu ^{17}}-\frac{\lambda ^6}{\mu ^7}-\frac{6 \lambda ^6}{\mu ^9}-\frac{60 \lambda ^6}{\mu ^{11}}-\frac{49 \lambda ^6}{\mu ^{13}}-\frac{21 \lambda ^6}{\mu ^{15}}-\frac{6 \lambda ^6}{\mu ^{17}}-\frac{\lambda ^6}{\mu ^{19}}-\frac{\lambda ^4}{\mu ^9}-\frac{6 \lambda ^4}{\mu ^{11}}-\frac{59 \lambda ^4}{\mu ^{13}}-\frac{43 \lambda ^4}{\mu ^{15}}-\frac{17 \lambda ^4}{\mu ^{17}}-\frac{5 \lambda ^4}{\mu ^{19}}-\frac{\lambda ^4}{\mu ^{21}}-\frac{\lambda ^2}{\mu ^{11}}-\frac{6 \lambda ^2}{\mu ^{13}}-\frac{48 \lambda ^2}{\mu ^{15}}-\frac{31 \lambda ^2}{\mu ^{17}}-\frac{11 \lambda ^2}{\mu ^{19}}-\frac{3 \lambda ^2}{\mu ^{21}}-\frac{1}{\mu ^{13}}-\frac{10}{\mu ^{15}}-\frac{1}{\lambda ^2 \mu ^{15}}-\frac{29}{\mu ^{17}}-\frac{12}{\lambda ^2 \mu ^{17}}-\frac{3}{\lambda ^4 \mu ^{17}}-\frac{17}{\mu ^{19}}-\frac{9}{\lambda ^2 \mu ^{19}}-\frac{5}{\lambda ^4 \mu ^{19}}-\frac{2}{\lambda ^6 \mu ^{19}}-\frac{1}{\lambda ^8 \mu ^{19}}-\frac{6}{\mu ^{21}}-\frac{5}{\lambda ^2 \mu ^{21}}-\frac{3}{\lambda ^4 \mu ^{21}}-\frac{1}{\lambda ^6 \mu ^{21}}-\frac{1}{\mu ^{23}}-\frac{2}{\lambda ^2 \mu ^{23}}-\frac{1}{\lambda ^4 \mu ^{23}}-\frac{1}{\lambda ^2 \mu ^{25}} \) 
\end{longtable}
